Decentralized Singular Value Decomposition for Large-scale Distributed Sensor Networks

This article studies the problem of decentralized Singular Value Decomposition (d-SVD), which is fundamental in various signal processing applications. Two scenarios are considered depending on the availability of the data matrix under consideration. In the first scenario, the matrix of interest is row-wisely available in each local node in the network. In the second scenario, the matrix of interest implicitly forms an outer product from two different series of measurements. By combining the lightweight local rational function approximation approach with parallel averaging consensus algorithms, two d-SVD algorithms are proposed to cope with the two aforementioned scenarios. We evaluate the proposed algorithms using two application examples: decentralized sensor localization via low-rank matrix completion and decentralized passive radar detection. Moreover, a novel and non-trivial truncation technique, which employs a representative vector that is orthonormal to the principal signal subspace, is proposed to further reduce the communication cost associated with the d-SVD algorithms. Simulation results show that the proposed d-SVD algorithms converge to the centralized solution with reduced communication cost compared to those facilitated with the state-of-the-art decentralized power method.

==> simulations/network_localization.tex <==
%This is an auto generated tex file from MATLAB.
%24-Aug-2023 16:32:11
\begin{tikzpicture}[scale=1.3]
\def\obstacle#1#2{%#1 - node name; #2 - position;
	\node[circle,very thin,draw=blue,fill=yellow!30!white,inner sep=0,minimum size=1.8mm](#1) at #2 {};}
	\foreach \i/\x in {
		{o1/(1.4389cm,1.5667cm)},
		{o2/(2.0728cm,2.2805cm)},
		{o3/(1.3938cm,1.8193cm)},
		{o4/(1.0024cm,2.1341cm)},
		{o5/(2.5337cm,2.4756cm)},
		{o6/(2.3906cm,1.2648cm)}}
	\obstacle{\i}{\x};
\def\sensor#1#2{%#1 - node name; #2 - position;
	\node[circle,draw=black,fill=black,inner sep=0,minimum size=2pt](#1) at #2 {};}
	\foreach \i/\x in {
		{s1/(0.5765cm,2.0753cm)},
		{s2/(2.8599cm,1.5245cm)},
		{s3/(0.7669cm,1.9823cm)},
		{s4/(1.2475cm,1.0957cm)},
		{s5/(1.6201cm,0.5421cm)},
		{s6/(0.6936cm,0.3690cm)},
		{s7/(0.4143cm,2.1474cm)},
		{s8/(0.4713cm,1.9268cm)},
		{s9/(0.6198cm,2.9896cm)},
		{s10/(0.6938cm,2.0918cm)},
		{s11/(0.4164cm,0.5795cm)},
		{s12/(0.1854cm,0.1939cm)},
		{s13/(1.9774cm,2.1185cm)},
		{s14/(1.2331cm,0.1859cm)},
		{s15/(1.9031cm,2.4523cm)},
		{s16/(0.8084cm,2.8066cm)},
		{s17/(2.9797cm,1.6147cm)},
		{s18/(0.1317cm,0.7420cm)},
		{s19/(0.8302cm,0.2716cm)},
		{s20/(2.9561cm,2.7646cm)},
		{s21/(1.6918cm,2.2334cm)},
		{s22/(1.0725cm,0.4454cm)},
		{s23/(2.2809cm,1.6492cm)},
		{s24/(1.3106cm,0.6801cm)},
		{s25/(1.8567cm,2.2192cm)},
		{s26/(2.0364cm,1.5237cm)},
		{s27/(0.2097cm,2.5785cm)},
		{s28/(0.1919cm,1.8774cm)},
		{s29/(1.4385cm,2.2864cm)},
		{s30/(1.9803cm,0.6506cm)},
		{s30/(1.9803cm,0.6506cm)}}
	\sensor{\i}{\x};
%draw edges
	\begin{scope}[on background layer]
		\draw[ultra thin,red] (s1) -- (s3);
		\draw[ultra thin,red] (s1) -- (s4);
		\draw[ultra thin,red] (s1) -- (s5);
		\draw[ultra thin,red] (s1) -- (s6);
		\draw[ultra thin,red] (s1) -- (s7);
		\draw[ultra thin,red] (s1) -- (s8);
		\draw[ultra thin,red] (s1) -- (s9);
		\draw[ultra thin,red] (s1) -- (s10);
		\draw[ultra thin,red] (s1) -- (s11);
		\draw[ultra thin,red] (s1) -- (s12);
		\draw[ultra thin,red] (s1) -- (s14);
		\draw[ultra thin,red] (s1) -- (s16);
		\draw[ultra thin,red] (s1) -- (s17);
		\draw[ultra thin,red] (s1) -- (s18);
		\draw[ultra thin,red] (s1) -- (s19);
		\draw[ultra thin,red] (s1) -- (s22);
		\draw[ultra thin,red] (s1) -- (s24);
		\draw[ultra thin,red] (s1) -- (s27);
		\draw[ultra thin,red] (s1) -- (s28);
		\draw[ultra thin,red] (s1) -- (s30);
		\draw[ultra thin,red] (s2) -- (s4);
		\draw[ultra thin,red] (s2) -- (s9);
		\draw[ultra thin,red] (s2) -- (s13);
		\draw[ultra thin,red] (s2) -- (s14);
		\draw[ultra thin,red] (s2) -- (s16);
		\draw[ultra thin,red] (s2) -- (s17);
		\draw[ultra thin,red] (s2) -- (s18);
		\draw[ultra thin,red] (s2) -- (s20);
		\draw[ultra thin,red] (s2) -- (s21);
		\draw[ultra thin,red] (s2) -- (s23);
		\draw[ultra thin,red] (s2) -- (s25);
		\draw[ultra thin,red] (s2) -- (s26);
		\draw[ultra thin,red] (s2) -- (s27);
		\draw[ultra thin,red] (s2) -- (s28);
		\draw[ultra thin,red] (s2) -- (s29);
		\draw[ultra thin,red] (s2) -- (s30);
		\draw[ultra thin,red] (s3) -- (s4);
		\draw[ultra thin,red] (s3) -- (s5);
		\draw[ultra thin,red] (s3) -- (s6);
		\draw[ultra thin,red] (s3) -- (s7);
		\draw[ultra thin,red] (s3) -- (s8);
		\draw[ultra thin,red] (s3) -- (s9);
		\draw[ultra thin,red] (s3) -- (s10);
		\draw[ultra thin,red] (s3) -- (s11);
		\draw[ultra thin,red] (s3) -- (s12);
		\draw[ultra thin,red] (s3) -- (s13);
		\draw[ultra thin,red] (s3) -- (s14);
		\draw[ultra thin,red] (s3) -- (s16);
		\draw[ultra thin,red] (s3) -- (s18);
		\draw[ultra thin,red] (s3) -- (s19);
		\draw[ultra thin,red] (s3) -- (s22);
		\draw[ultra thin,red] (s3) -- (s24);
		\draw[ultra thin,red] (s3) -- (s25);
		\draw[ultra thin,red] (s3) -- (s27);
		\draw[ultra thin,red] (s3) -- (s28);
		\draw[ultra thin,red] (s3) -- (s30);
		\draw[ultra thin,red] (s4) -- (s5);
		\draw[ultra thin,red] (s4) -- (s6);
		\draw[ultra thin,red] (s4) -- (s7);
		\draw[ultra thin,red] (s4) -- (s8);
		\draw[ultra thin,red] (s4) -- (s9);
		\draw[ultra thin,red] (s4) -- (s10);
		\draw[ultra thin,red] (s4) -- (s11);
		\draw[ultra thin,red] (s4) -- (s12);
		\draw[ultra thin,red] (s4) -- (s13);
		\draw[ultra thin,red] (s4) -- (s14);
		\draw[ultra thin,red] (s4) -- (s17);
		\draw[ultra thin,red] (s4) -- (s18);
		\draw[ultra thin,red] (s4) -- (s19);
		\draw[ultra thin,red] (s4) -- (s22);
		\draw[ultra thin,red] (s4) -- (s23);
		\draw[ultra thin,red] (s4) -- (s24);
		\draw[ultra thin,red] (s4) -- (s26);
		\draw[ultra thin,red] (s4) -- (s27);
		\draw[ultra thin,red] (s4) -- (s28);
		\draw[ultra thin,red] (s4) -- (s30);
		\draw[ultra thin,red] (s5) -- (s6);
		\draw[ultra thin,red] (s5) -- (s7);
		\draw[ultra thin,red] (s5) -- (s8);
		\draw[ultra thin,red] (s5) -- (s10);
		\draw[ultra thin,red] (s5) -- (s11);
		\draw[ultra thin,red] (s5) -- (s12);
		\draw[ultra thin,red] (s5) -- (s13);
		\draw[ultra thin,red] (s5) -- (s14);
		\draw[ultra thin,red] (s5) -- (s15);
		\draw[ultra thin,red] (s5) -- (s17);
		\draw[ultra thin,red] (s5) -- (s18);
		\draw[ultra thin,red] (s5) -- (s19);
		\draw[ultra thin,red] (s5) -- (s20);
		\draw[ultra thin,red] (s5) -- (s21);
		\draw[ultra thin,red] (s5) -- (s22);
		\draw[ultra thin,red] (s5) -- (s23);
		\draw[ultra thin,red] (s5) -- (s24);
		\draw[ultra thin,red] (s5) -- (s25);
		\draw[ultra thin,red] (s5) -- (s26);
		\draw[ultra thin,red] (s5) -- (s27);
		\draw[ultra thin,red] (s5) -- (s28);
		\draw[ultra thin,red] (s5) -- (s30);
		\draw[ultra thin,red] (s6) -- (s7);
		\draw[ultra thin,red] (s6) -- (s8);
		\draw[ultra thin,red] (s6) -- (s9);
		\draw[ultra thin,red] (s6) -- (s10);
		\draw[ultra thin,red] (s6) -- (s11);
		\draw[ultra thin,red] (s6) -- (s12);
		\draw[ultra thin,red] (s6) -- (s13);
		\draw[ultra thin,red] (s6) -- (s14);
		\draw[ultra thin,red] (s6) -- (s16);
		\draw[ultra thin,red] (s6) -- (s18);
		\draw[ultra thin,red] (s6) -- (s19);
		\draw[ultra thin,red] (s6) -- (s20);
		\draw[ultra thin,red] (s6) -- (s22);
		\draw[ultra thin,red] (s6) -- (s23);
		\draw[ultra thin,red] (s6) -- (s24);
		\draw[ultra thin,red] (s6) -- (s26);
		\draw[ultra thin,red] (s6) -- (s27);
		\draw[ultra thin,red] (s6) -- (s28);
		\draw[ultra thin,red] (s6) -- (s29);
		\draw[ultra thin,red] (s6) -- (s30);
		\draw[ultra thin,red] (s7) -- (s8);
		\draw[ultra thin,red] (s7) -- (s9);
		\draw[ultra thin,red] (s7) -- (s10);
		\draw[ultra thin,red] (s7) -- (s11);
		\draw[ultra thin,red] (s7) -- (s12);
		\draw[ultra thin,red] (s7) -- (s14);
		\draw[ultra thin,red] (s7) -- (s15);
		\draw[ultra thin,red] (s7) -- (s16);
		\draw[ultra thin,red] (s7) -- (s17);
		\draw[ultra thin,red] (s7) -- (s18);
		\draw[ultra thin,red] (s7) -- (s19);
		\draw[ultra thin,red] (s7) -- (s20);
		\draw[ultra thin,red] (s7) -- (s22);
		\draw[ultra thin,red] (s7) -- (s24);
		\draw[ultra thin,red] (s7) -- (s27);
		\draw[ultra thin,red] (s7) -- (s28);
		\draw[ultra thin,red] (s7) -- (s29);
		\draw[ultra thin,red] (s7) -- (s30);
		\draw[ultra thin,red] (s8) -- (s9);
		\draw[ultra thin,red] (s8) -- (s10);
		\draw[ultra thin,red] (s8) -- (s11);
		\draw[ultra thin,red] (s8) -- (s12);
		\draw[ultra thin,red] (s8) -- (s13);
		\draw[ultra thin,red] (s8) -- (s14);
		\draw[ultra thin,red] (s8) -- (s16);
		\draw[ultra thin,red] (s8) -- (s18);
		\draw[ultra thin,red] (s8) -- (s19);
		\draw[ultra thin,red] (s8) -- (s22);
		\draw[ultra thin,red] (s8) -- (s24);
		\draw[ultra thin,red] (s8) -- (s25);
		\draw[ultra thin,red] (s8) -- (s26);
		\draw[ultra thin,red] (s8) -- (s27);
		\draw[ultra thin,red] (s8) -- (s28);
		\draw[ultra thin,red] (s8) -- (s30);
		\draw[ultra thin,red] (s9) -- (s10);
		\draw[ultra thin,red] (s9) -- (s11);
		\draw[ultra thin,red] (s9) -- (s12);
		\draw[ultra thin,red] (s9) -- (s13);
		\draw[ultra thin,red] (s9) -- (s14);
		\draw[ultra thin,red] (s9) -- (s15);
		\draw[ultra thin,red] (s9) -- (s16);
		\draw[ultra thin,red] (s9) -- (s17);
		\draw[ultra thin,red] (s9) -- (s18);
		\draw[ultra thin,red] (s9) -- (s19);
		\draw[ultra thin,red] (s9) -- (s20);
		\draw[ultra thin,red] (s9) -- (s21);
		\draw[ultra thin,red] (s9) -- (s22);
		\draw[ultra thin,red] (s9) -- (s23);
		\draw[ultra thin,red] (s9) -- (s24);
		\draw[ultra thin,red] (s9) -- (s25);
		\draw[ultra thin,red] (s9) -- (s26);
		\draw[ultra thin,red] (s9) -- (s27);
		\draw[ultra thin,red] (s9) -- (s28);
		\draw[ultra thin,red] (s9) -- (s29);
		\draw[ultra thin,red] (s10) -- (s11);
		\draw[ultra thin,red] (s10) -- (s12);
		\draw[ultra thin,red] (s10) -- (s14);
		\draw[ultra thin,red] (s10) -- (s16);
		\draw[ultra thin,red] (s10) -- (s17);
		\draw[ultra thin,red] (s10) -- (s18);
		\draw[ultra thin,red] (s10) -- (s19);
		\draw[ultra thin,red] (s10) -- (s22);
		\draw[ultra thin,red] (s10) -- (s24);
		\draw[ultra thin,red] (s10) -- (s27);
		\draw[ultra thin,red] (s10) -- (s28);
		\draw[ultra thin,red] (s10) -- (s30);
		\draw[ultra thin,red] (s11) -- (s12);
		\draw[ultra thin,red] (s11) -- (s14);
		\draw[ultra thin,red] (s11) -- (s16);
		\draw[ultra thin,red] (s11) -- (s17);
		\draw[ultra thin,red] (s11) -- (s18);
		\draw[ultra thin,red] (s11) -- (s19);
		\draw[ultra thin,red] (s11) -- (s22);
		\draw[ultra thin,red] (s11) -- (s23);
		\draw[ultra thin,red] (s11) -- (s24);
		\draw[ultra thin,red] (s11) -- (s26);
		\draw[ultra thin,red] (s11) -- (s27);
		\draw[ultra thin,red] (s11) -- (s28);
		\draw[ultra thin,red] (s11) -- (s29);
		\draw[ultra thin,red] (s11) -- (s30);
		\draw[ultra thin,red] (s12) -- (s14);
		\draw[ultra thin,red] (s12) -- (s16);
		\draw[ultra thin,red] (s12) -- (s18);
		\draw[ultra thin,red] (s12) -- (s19);
		\draw[ultra thin,red] (s12) -- (s22);
		\draw[ultra thin,red] (s12) -- (s23);
		\draw[ultra thin,red] (s12) -- (s24);
		\draw[ultra thin,red] (s12) -- (s25);
		\draw[ultra thin,red] (s12) -- (s26);
		\draw[ultra thin,red] (s12) -- (s27);
		\draw[ultra thin,red] (s12) -- (s28);
		\draw[ultra thin,red] (s12) -- (s29);
		\draw[ultra thin,red] (s12) -- (s30);
		\draw[ultra thin,red] (s13) -- (s14);
		\draw[ultra thin,red] (s13) -- (s15);
		\draw[ultra thin,red] (s13) -- (s16);
		\draw[ultra thin,red] (s13) -- (s17);
		\draw[ultra thin,red] (s13) -- (s18);
		\draw[ultra thin,red] (s13) -- (s19);
		\draw[ultra thin,red] (s13) -- (s21);
		\draw[ultra thin,red] (s13) -- (s22);
		\draw[ultra thin,red] (s13) -- (s23);
		\draw[ultra thin,red] (s13) -- (s24);
		\draw[ultra thin,red] (s13) -- (s25);
		\draw[ultra thin,red] (s13) -- (s26);
		\draw[ultra thin,red] (s13) -- (s27);
		\draw[ultra thin,red] (s13) -- (s28);
		\draw[ultra thin,red] (s13) -- (s29);
		\draw[ultra thin,red] (s13) -- (s30);
		\draw[ultra thin,red] (s14) -- (s15);
		\draw[ultra thin,red] (s14) -- (s17);
		\draw[ultra thin,red] (s14) -- (s18);
		\draw[ultra thin,red] (s14) -- (s19);
		\draw[ultra thin,red] (s14) -- (s20);
		\draw[ultra thin,red] (s14) -- (s21);
		\draw[ultra thin,red] (s14) -- (s22);
		\draw[ultra thin,red] (s14) -- (s23);
		\draw[ultra thin,red] (s14) -- (s24);
		\draw[ultra thin,red] (s14) -- (s25);
		\draw[ultra thin,red] (s14) -- (s26);
		\draw[ultra thin,red] (s14) -- (s27);
		\draw[ultra thin,red] (s14) -- (s28);
		\draw[ultra thin,red] (s14) -- (s30);
		\draw[ultra thin,red] (s15) -- (s16);
		\draw[ultra thin,red] (s15) -- (s18);
		\draw[ultra thin,red] (s15) -- (s20);
		\draw[ultra thin,red] (s15) -- (s21);
		\draw[ultra thin,red] (s15) -- (s22);
		\draw[ultra thin,red] (s15) -- (s24);
		\draw[ultra thin,red] (s15) -- (s25);
		\draw[ultra thin,red] (s15) -- (s26);
		\draw[ultra thin,red] (s15) -- (s27);
		\draw[ultra thin,red] (s15) -- (s29);
		\draw[ultra thin,red] (s15) -- (s30);
		\draw[ultra thin,red] (s16) -- (s17);
		\draw[ultra thin,red] (s16) -- (s18);
		\draw[ultra thin,red] (s16) -- (s19);
		\draw[ultra thin,red] (s16) -- (s20);
		\draw[ultra thin,red] (s16) -- (s21);
		\draw[ultra thin,red] (s16) -- (s22);
		\draw[ultra thin,red] (s16) -- (s23);
		\draw[ultra thin,red] (s16) -- (s25);
		\draw[ultra thin,red] (s16) -- (s26);
		\draw[ultra thin,red] (s16) -- (s27);
		\draw[ultra thin,red] (s16) -- (s28);
		\draw[ultra thin,red] (s16) -- (s29);
		\draw[ultra thin,red] (s17) -- (s18);
		\draw[ultra thin,red] (s17) -- (s20);
		\draw[ultra thin,red] (s17) -- (s21);
		\draw[ultra thin,red] (s17) -- (s23);
		\draw[ultra thin,red] (s17) -- (s25);
		\draw[ultra thin,red] (s17) -- (s26);
		\draw[ultra thin,red] (s17) -- (s27);
		\draw[ultra thin,red] (s17) -- (s29);
		\draw[ultra thin,red] (s17) -- (s30);
		\draw[ultra thin,red] (s18) -- (s19);
		\draw[ultra thin,red] (s18) -- (s21);
		\draw[ultra thin,red] (s18) -- (s22);
		\draw[ultra thin,red] (s18) -- (s23);
		\draw[ultra thin,red] (s18) -- (s24);
		\draw[ultra thin,red] (s18) -- (s26);
		\draw[ultra thin,red] (s18) -- (s27);
		\draw[ultra thin,red] (s18) -- (s28);
		\draw[ultra thin,red] (s18) -- (s29);
		\draw[ultra thin,red] (s18) -- (s30);
		\draw[ultra thin,red] (s19) -- (s20);
		\draw[ultra thin,red] (s19) -- (s22);
		\draw[ultra thin,red] (s19) -- (s23);
		\draw[ultra thin,red] (s19) -- (s24);
		\draw[ultra thin,red] (s19) -- (s26);
		\draw[ultra thin,red] (s19) -- (s27);
		\draw[ultra thin,red] (s19) -- (s28);
		\draw[ultra thin,red] (s19) -- (s29);
		\draw[ultra thin,red] (s19) -- (s30);
		\draw[ultra thin,red] (s20) -- (s21);
		\draw[ultra thin,red] (s20) -- (s22);
		\draw[ultra thin,red] (s20) -- (s23);
		\draw[ultra thin,red] (s20) -- (s24);
		\draw[ultra thin,red] (s20) -- (s26);
		\draw[ultra thin,red] (s20) -- (s27);
		\draw[ultra thin,red] (s20) -- (s29);
		\draw[ultra thin,red] (s20) -- (s30);
		\draw[ultra thin,red] (s21) -- (s23);
		\draw[ultra thin,red] (s21) -- (s25);
		\draw[ultra thin,red] (s21) -- (s26);
		\draw[ultra thin,red] (s21) -- (s27);
		\draw[ultra thin,red] (s21) -- (s29);
		\draw[ultra thin,red] (s21) -- (s30);
		\draw[ultra thin,red] (s22) -- (s23);
		\draw[ultra thin,red] (s22) -- (s24);
		\draw[ultra thin,red] (s22) -- (s25);
		\draw[ultra thin,red] (s22) -- (s26);
		\draw[ultra thin,red] (s22) -- (s27);
		\draw[ultra thin,red] (s22) -- (s28);
		\draw[ultra thin,red] (s22) -- (s30);
		\draw[ultra thin,red] (s23) -- (s24);
		\draw[ultra thin,red] (s23) -- (s25);
		\draw[ultra thin,red] (s23) -- (s26);
		\draw[ultra thin,red] (s23) -- (s29);
		\draw[ultra thin,red] (s23) -- (s30);
		\draw[ultra thin,red] (s24) -- (s25);
		\draw[ultra thin,red] (s24) -- (s26);
		\draw[ultra thin,red] (s24) -- (s27);
		\draw[ultra thin,red] (s24) -- (s28);
		\draw[ultra thin,red] (s24) -- (s30);
		\draw[ultra thin,red] (s25) -- (s26);
		\draw[ultra thin,red] (s25) -- (s27);
		\draw[ultra thin,red] (s25) -- (s29);
		\draw[ultra thin,red] (s25) -- (s30);
		\draw[ultra thin,red] (s26) -- (s29);
		\draw[ultra thin,red] (s26) -- (s30);
		\draw[ultra thin,red] (s27) -- (s28);
		\draw[ultra thin,red] (s27) -- (s29);
		\draw[ultra thin,red] (s27) -- (s30);
		\draw[ultra thin,red] (s28) -- (s30);
		\draw[ultra thin,red] (s29) -- (s30);
	\end{scope}
\end{tikzpicture}

==> simulations/network_passiveRadar.tex <==
%This is an auto generated tex file from MATLAB.
%24-Aug-2023 16:32:11
\begin{tikzpicture}
	\def\sensor#1#2{%#1 - node name; #2 - position;
		\node[circle,draw=black,fill=black,inner sep=0,minimum size=3pt](#1) at #2 {};}
	\foreach \i/\x in {
		{s1/(1.5,.9)},
		{s2/(.8,.5)},
		{s3/(0.2,1.5)},
		{s4/(.7,1.8)},
		{s5/(.9,3.)},
		{s6/(2.5,3.3)},
		{s7/(2.1,2.5)},
		{s8/(3.1,1.9)},
		{s9/(2.4,1.2)},
		{s10/(2.6,.6)}}
	\sensor{\i}{\x};
%	\node (origin) at(0,-1) {};%shift the graph (this node is invisible)
	\node (caption) at (1.8,-.5) {\scriptsize{$\mathcal{G}$}};
	%draw edges
	\begin{scope}[on background layer]
		\draw[thin,red] (s1) -- (s2);
		\draw[thin,red] (s1) -- (s3);
		\draw[thin,red] (s1) -- (s4);
		\draw[thin,red] (s1) -- (s9);
		\draw[thin,red] (s1) -- (s10);
		\draw[thin,red] (s2) -- (s3);
		\draw[thin,red] (s2) -- (s4);
		\draw[thin,red] (s2) -- (s10);
		\draw[thin,red] (s3) -- (s4);
		\draw[thin,red] (s3) -- (s5);
		\draw[thin,red] (s4) -- (s5);
		\draw[thin,red] (s5) -- (s6);
		\draw[thin,red] (s5) -- (s7);
		\draw[thin,red] (s6) -- (s7);
		\draw[thin,red] (s6) -- (s8);
		\draw[thin,red] (s7) -- (s8);
		\draw[thin,red] (s7) -- (s9);
		\draw[thin,red] (s8) -- (s9);
		\draw[thin,red] (s8) -- (s10);
		\draw[thin,red] (s9) -- (s10);
	\end{scope}
\end{tikzpicture}

==> simulations/passiveRadar1.tex <==

	\begin{tikzpicture}[scale=1.5]
		
		%complete ground system
		\filldraw [fill=black!10] (-7.,5) -- (-7.,-0.1) -- (1.5,-0.1)[rounded corners] -- (1.5,1.)[rounded corners] -- (-1,2.3)[rounded corners] -- (-3,3.5)[rounded corners] -- (-5,4.8)[rounded corners] -- (-7,5);

		
		%Illuminators
		\node[inner sep=0pt] (bs1) at (-6.,5) {\includegraphics[width=.035\textwidth]{./simulations/bs.png}};
		\node (bs) at (-6.1,4.) [text width=2cm, align=center]{\scriptsize{Non-cooperative\\ [-1ex]Illuminator}};
				
		%Aircraft
		\node[inner sep=0pt] (aircraft) at (-1.5,5.5) {\huge{\Plane}};
		\node at (-.7,5.5) {\scriptsize{Target}};
		
		\draw [decorate,decoration={expanding waves,angle=5}](bs1) - -	(aircraft) ;
		
		%Reference and surveillance network
		\newcommand\myline[1][]{%
			\,\tikz[baseline]\draw[very thick,#1](0,-\dp\strutbox)--(0,\ht\strutbox);\,%
		}
		\newcommand{\myNode}{
				\scalebox{-1}[1]{\includegraphics[width=.04\textwidth]{./simulations/radar.png}}\hspace*{-1mm}\includegraphics[width=.04\textwidth]{./simulations/radar.png}
		}
		
		\node[inner sep=0pt] (node1) at (-6.2,1.6) {\myNode};
		\node[inner sep=0pt] (node2) at (-3.7,2.5) {\myNode};
		\node[inner sep=0pt] (node3) at (-4.2,0.5) {\myNode};
		\node[inner sep=0pt] (node4) at (-1.8,0.3) {\myNode};
		\node[inner sep=0pt] (node5) at (-1.1,2.1) {\myNode};
		\node[inner sep=0pt] (node6) at (.7,.78) {\myNode};
		\node[rotate=-49] (etc) at (-2.7,1.4) {$\boldsymbol{\cdots}$};
		
		\draw[thick] (node1) -- (node2);
		\draw[thick] (node1) -- (node3);
		\draw[thick] (node2) -- (node3);
		\draw[thick] (node3) -- (node4);
		
		\draw[thick] (node2) -- (etc);
%		\draw[thick,dotted] (node2) -- (node4);
		\draw[thick] (node4) -- (etc);
		
		\draw[thick] (node2) -- (node5);
		\draw[thick] (node4) -- (node5);
		\draw[thick] (node4) -- (node6);
		\draw[thick] (node5) -- (node6);
		
		\node[inner sep=0pt] (refCh) at (-6.4,0.4) [text width=1.cm, align=center]{\scriptsize{Reference\\[-1ex]channel}};
		\draw[-latex,very thin,dotted] (refCh) -- (refCh.north|-node1.south);
		\draw[-latex,very thin,dotted] (refCh.east) -- (node3.west|-refCh.east);
		
		\node[inner sep=0pt] (surCh) at (1.03,2.2) [text width=1.23cm, align=center]{\scriptsize{Surveillance\\[-1ex]channel}};
		\draw[-latex,very thin,dotted] (surCh) -- (surCh.south|-node6.north);
		\draw[-latex,very thin,dotted] (surCh) -- (node5.east|-surCh.west);
		% direct path
		\draw [decorate,decoration={expanding waves,angle=15}](bs1) -- (node2) ;
		
		\node at (-5.5,3.1) {\scriptsize{Direct path}};
		
		% reflection path
		\draw [decorate,decoration={expanding waves,angle=3}](aircraft) -- (node2.35) ;
		\node at (-1.2,4.2) {\scriptsize{Reflection path}};
		

		%Reference network
%		\node (ref1) at (-3.,2) {\scalebox{-1}[1]{\includegraphics[width=.04\textwidth]{./simulations/radar.png}}};
%		\node (ref0) at (-2.5,2) {$\cdots$};
%		\node (ref2) at (-2.,2) {\scalebox{-1}[1]{\includegraphics[width=.04\textwidth]{./simulations/radar.png}}};
%		\node[text width=1.21cm,align=left] at (-1.85,2.5) {\scriptsize{Reference\\[-2ex]network $\mathcal{R}$}};
		
%		\draw [decorate,decoration={expanding waves,angle=4}](bs1.east) - -	($(bs1.east)!.95!(ref0.50)$);
%		\draw [decorate,decoration={expanding waves,angle=5.5}](bs2.east) - -	($(bs2.east)!.8!(ref0.90)$);
		
				
		%Surveillance network
%		\node (sur2) at (1.,2) {\scalebox{-1}[1]{\includegraphics[width=.04\textwidth]{./simulations/radar.png}}};
%		\node (sur0) at (.5,2) {$\cdots$};
%		\node (sur1) at (0.,2) {\scalebox{-1}[1]{\includegraphics[width=.04\textwidth]{./simulations/radar.png}}};
%		\node[text width=1.21cm,align=left] at (.9,2.5) {\scriptsize{Surveillance\\[-2ex]network $\mathcal{S}$}};
		
%		\draw [decorate,decoration={expanding waves,angle=8}](aircraft) - -	($(aircraft)!.9!(sur0.100)$);
		
		
	\end{tikzpicture}


==> simulations/passiveRadarSimulation100_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=7cm,
	height=4cm,
	scale only axis,
	xmin=0,
	xmax=1,
	ymin=0,
	ymax=1,
	xmajorgrids,
	ymajorgrids,
	legend style={at={(1,0.)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,font=\small},
	xlabel=$P_{\text{fa}}$,
	ylabel=$P_\text{d}$,
	%axis background/.style={fill=white},
	mark size=1.5pt
	]
\addplot [color=mycolor1,line width=1.2pt,mark=*,mark repeat=80]
  table[row sep=crcr]{%
0.9981	1\\
0.9978	1\\
0.9976	1\\
0.9976	1\\
0.9975	1\\
0.9974	1\\
0.997	1\\
0.9967	1\\
0.9965	1\\
0.9961	1\\
0.9957	1\\
0.9956	1\\
0.9949	1\\
0.9945	1\\
0.9941	1\\
0.9939	1\\
0.9936	1\\
0.9928	1\\
0.9924	1\\
0.9918	1\\
0.9912	1\\
0.9904	1\\
0.9901	1\\
0.9892	1\\
0.9889	1\\
0.9885	1\\
0.9879	1\\
0.9875	1\\
0.9864	1\\
0.986	1\\
0.985	1\\
0.9841	1\\
0.9837	1\\
0.9828	1\\
0.9812	1\\
0.9802	1\\
0.979	1\\
0.9773	0.9999\\
0.9758	0.9999\\
0.9743	0.9999\\
0.9729	0.9998\\
0.9709	0.9998\\
0.9689	0.9998\\
0.9675	0.9998\\
0.9654	0.9998\\
0.9638	0.9998\\
0.962	0.9998\\
0.9606	0.9998\\
0.9591	0.9998\\
0.9574	0.9998\\
0.9564	0.9998\\
0.9544	0.9998\\
0.9533	0.9998\\
0.9503	0.9998\\
0.9472	0.9998\\
0.9452	0.9997\\
0.9423	0.9997\\
0.9405	0.9997\\
0.9378	0.9997\\
0.9362	0.9997\\
0.9342	0.9996\\
0.9312	0.9996\\
0.928	0.9996\\
0.9247	0.9996\\
0.9218	0.9996\\
0.9187	0.9996\\
0.9162	0.9996\\
0.9139	0.9996\\
0.9109	0.9996\\
0.9083	0.9995\\
0.9054	0.9995\\
0.9026	0.9995\\
0.8988	0.9995\\
0.8958	0.9995\\
0.8927	0.9995\\
0.8894	0.9995\\
0.8862	0.9995\\
0.8819	0.9995\\
0.8776	0.9995\\
0.8743	0.9995\\
0.8713	0.9995\\
0.8663	0.9994\\
0.8629	0.9993\\
0.8598	0.9992\\
0.8556	0.9992\\
0.8516	0.9991\\
0.8473	0.999\\
0.8434	0.9989\\
0.8394	0.9989\\
0.834	0.9989\\
0.8291	0.9989\\
0.8252	0.9988\\
0.8206	0.9988\\
0.8155	0.9988\\
0.8122	0.9987\\
0.8084	0.9985\\
0.8027	0.9984\\
0.797	0.9983\\
0.7938	0.9983\\
0.7885	0.9981\\
0.7826	0.9981\\
0.7765	0.998\\
0.7717	0.9979\\
0.7671	0.9978\\
0.7605	0.9977\\
0.755	0.9975\\
0.7487	0.9973\\
0.744	0.9971\\
0.7367	0.9969\\
0.732	0.9967\\
0.7258	0.9967\\
0.7207	0.9967\\
0.7139	0.9964\\
0.7089	0.9962\\
0.7029	0.9959\\
0.6967	0.9956\\
0.6913	0.9955\\
0.6846	0.9952\\
0.679	0.9949\\
0.6735	0.9948\\
0.6661	0.9944\\
0.6604	0.9941\\
0.6549	0.994\\
0.6499	0.994\\
0.644	0.9933\\
0.6378	0.9929\\
0.633	0.9929\\
0.6262	0.9928\\
0.6208	0.9923\\
0.6136	0.9921\\
0.6078	0.992\\
0.6024	0.9916\\
0.5962	0.9915\\
0.5889	0.9914\\
0.583	0.9911\\
0.577	0.991\\
0.5725	0.9908\\
0.5662	0.9905\\
0.5595	0.9901\\
0.5534	0.99\\
0.5472	0.9895\\
0.5415	0.9891\\
0.5371	0.9889\\
0.5319	0.9886\\
0.5251	0.9882\\
0.5201	0.9881\\
0.5153	0.9875\\
0.5102	0.9874\\
0.5045	0.987\\
0.4988	0.9866\\
0.4942	0.9864\\
0.488	0.9856\\
0.4824	0.985\\
0.4767	0.9847\\
0.4705	0.9844\\
0.464	0.9839\\
0.4599	0.9831\\
0.4559	0.983\\
0.4489	0.9825\\
0.4438	0.9818\\
0.438	0.9812\\
0.4333	0.9811\\
0.428	0.9805\\
0.4223	0.9796\\
0.4176	0.9791\\
0.4119	0.9788\\
0.4059	0.9786\\
0.4007	0.9778\\
0.3958	0.9773\\
0.3892	0.9769\\
0.3847	0.9758\\
0.3804	0.9751\\
0.3755	0.9743\\
0.3694	0.9734\\
0.3652	0.9727\\
0.3611	0.972\\
0.3563	0.9715\\
0.3507	0.971\\
0.345	0.9704\\
0.3406	0.9701\\
0.3362	0.9691\\
0.3308	0.9685\\
0.3261	0.9677\\
0.3225	0.9672\\
0.318	0.9661\\
0.3137	0.9648\\
0.3085	0.9635\\
0.3042	0.9628\\
0.2997	0.9618\\
0.2953	0.9612\\
0.2924	0.9604\\
0.289	0.9591\\
0.2849	0.9585\\
0.2808	0.9578\\
0.2757	0.9571\\
0.2721	0.9558\\
0.2674	0.9545\\
0.2648	0.9529\\
0.2612	0.9522\\
0.2581	0.9511\\
0.2546	0.9499\\
0.2511	0.9491\\
0.2475	0.9481\\
0.2431	0.947\\
0.2386	0.9453\\
0.2341	0.9441\\
0.2315	0.9432\\
0.2286	0.9423\\
0.2247	0.9411\\
0.2213	0.9397\\
0.2174	0.9385\\
0.2145	0.937\\
0.2109	0.9352\\
0.2057	0.9338\\
0.2021	0.9324\\
0.1993	0.9318\\
0.1955	0.9304\\
0.1924	0.9291\\
0.1896	0.9279\\
0.1873	0.927\\
0.1843	0.9255\\
0.181	0.9236\\
0.1778	0.9227\\
0.1747	0.9214\\
0.1711	0.9198\\
0.1695	0.9185\\
0.1657	0.9172\\
0.1635	0.9158\\
0.1604	0.9144\\
0.1575	0.9126\\
0.1551	0.9116\\
0.1527	0.9089\\
0.15	0.9078\\
0.1476	0.9069\\
0.1458	0.9057\\
0.1443	0.9046\\
0.141	0.9034\\
0.1389	0.9013\\
0.1359	0.9002\\
0.1345	0.898\\
0.1323	0.8964\\
0.1301	0.8941\\
0.1278	0.8919\\
0.1256	0.8904\\
0.1234	0.8892\\
0.1219	0.8879\\
0.12	0.8862\\
0.1173	0.8843\\
0.1153	0.8822\\
0.1134	0.8805\\
0.1123	0.8782\\
0.1095	0.8758\\
0.1078	0.8739\\
0.1067	0.8718\\
0.1042	0.8698\\
0.1023	0.8682\\
0.1006	0.8663\\
0.0979	0.8641\\
0.0967	0.8621\\
0.0951	0.8605\\
0.0931	0.8577\\
0.0911	0.8567\\
0.0897	0.8539\\
0.0884	0.852\\
0.0867	0.8499\\
0.0855	0.848\\
0.084	0.8457\\
0.0828	0.8437\\
0.0817	0.8421\\
0.0798	0.8399\\
0.0786	0.8383\\
0.0773	0.8363\\
0.0758	0.8352\\
0.0738	0.8337\\
0.0719	0.8315\\
0.0713	0.8291\\
0.0701	0.8272\\
0.0686	0.8245\\
0.0675	0.8224\\
0.0665	0.8199\\
0.0656	0.8174\\
0.0644	0.8149\\
0.0638	0.8129\\
0.0627	0.811\\
0.0618	0.8084\\
0.0603	0.8056\\
0.0587	0.8027\\
0.0579	0.801\\
0.0565	0.7982\\
0.055	0.7965\\
0.054	0.7936\\
0.0528	0.7912\\
0.0521	0.7888\\
0.0511	0.7857\\
0.0502	0.7842\\
0.0495	0.7816\\
0.0487	0.7796\\
0.048	0.7774\\
0.0472	0.7753\\
0.0462	0.7725\\
0.0452	0.77\\
0.044	0.7671\\
0.0424	0.7637\\
0.0419	0.7612\\
0.0411	0.7589\\
0.0405	0.757\\
0.0399	0.7549\\
0.0393	0.7525\\
0.038	0.7498\\
0.037	0.7476\\
0.0361	0.7448\\
0.0354	0.7412\\
0.0347	0.7378\\
0.034	0.7352\\
0.0333	0.7323\\
0.0329	0.7287\\
0.0321	0.7263\\
0.0316	0.7226\\
0.031	0.7196\\
0.0306	0.717\\
0.0298	0.715\\
0.0292	0.7124\\
0.0289	0.7095\\
0.0284	0.707\\
0.0278	0.7039\\
0.0274	0.7013\\
0.0271	0.6987\\
0.0268	0.6957\\
0.0261	0.6934\\
0.0257	0.6908\\
0.025	0.6884\\
0.0247	0.6854\\
0.0243	0.6817\\
0.024	0.6783\\
0.024	0.6755\\
0.0238	0.6726\\
0.0231	0.6703\\
0.0225	0.6674\\
0.0217	0.6638\\
0.0213	0.6613\\
0.0205	0.6584\\
0.0203	0.655\\
0.0201	0.6522\\
0.0196	0.6482\\
0.019	0.6459\\
0.0189	0.6429\\
0.0182	0.6396\\
0.0179	0.6363\\
0.0175	0.6327\\
0.017	0.6305\\
0.0168	0.6282\\
0.0165	0.6241\\
0.0163	0.6208\\
0.016	0.6181\\
0.016	0.6148\\
0.0157	0.6111\\
0.0154	0.6074\\
0.0151	0.6044\\
0.015	0.6017\\
0.0145	0.5988\\
0.0145	0.5959\\
0.0141	0.5926\\
0.0138	0.5906\\
0.0136	0.587\\
0.0132	0.584\\
0.013	0.5811\\
0.0129	0.5789\\
0.0126	0.5765\\
0.0122	0.5737\\
0.0121	0.5711\\
0.012	0.5678\\
0.0118	0.5651\\
0.0114	0.5623\\
0.0113	0.5592\\
0.0111	0.5565\\
0.0108	0.5532\\
0.0108	0.5505\\
0.0107	0.5479\\
0.0105	0.5451\\
0.0098	0.5436\\
0.0098	0.5407\\
0.0097	0.5385\\
0.0091	0.5352\\
0.009	0.5322\\
0.009	0.5304\\
0.0089	0.5273\\
0.0087	0.5249\\
0.0087	0.522\\
0.0087	0.5193\\
0.0086	0.5159\\
0.0079	0.5128\\
0.0078	0.51\\
0.0076	0.5075\\
0.0073	0.5049\\
0.0073	0.5022\\
0.0069	0.499\\
0.0068	0.4955\\
0.0067	0.493\\
0.0063	0.4905\\
0.0061	0.4885\\
0.006	0.4862\\
0.0058	0.4835\\
0.0058	0.4812\\
0.0056	0.4788\\
0.0055	0.4767\\
0.0055	0.4741\\
0.0052	0.471\\
0.0052	0.4683\\
0.0051	0.4656\\
0.0051	0.4626\\
0.0051	0.461\\
0.0048	0.4582\\
0.0046	0.4553\\
0.0045	0.4528\\
0.0043	0.4503\\
0.0043	0.4471\\
0.0043	0.4437\\
0.0043	0.4409\\
0.0041	0.4385\\
0.0039	0.4357\\
0.0039	0.4332\\
0.0038	0.4309\\
0.0036	0.4276\\
0.0036	0.4258\\
0.0036	0.4235\\
0.0033	0.421\\
0.0031	0.4183\\
0.003	0.4158\\
0.0028	0.4129\\
0.0028	0.4106\\
0.0028	0.408\\
0.0027	0.4059\\
0.0027	0.4033\\
0.0027	0.4008\\
0.0027	0.3991\\
0.0027	0.3958\\
0.0027	0.3939\\
0.0027	0.3914\\
0.0027	0.3883\\
0.0027	0.3861\\
0.0027	0.3838\\
0.0027	0.3807\\
0.0026	0.3787\\
0.0025	0.377\\
0.0025	0.3752\\
0.0025	0.3728\\
0.0025	0.371\\
0.0024	0.3688\\
0.0024	0.367\\
0.0022	0.3647\\
0.0022	0.3625\\
0.0021	0.3598\\
0.0021	0.3565\\
0.0021	0.3543\\
0.0021	0.3513\\
0.0018	0.3487\\
0.0018	0.3462\\
0.0018	0.3443\\
0.0017	0.3425\\
0.0017	0.3396\\
0.0016	0.3373\\
0.0015	0.3349\\
0.0015	0.3327\\
0.0015	0.3302\\
0.0013	0.3276\\
0.0013	0.3256\\
0.0012	0.3231\\
0.0011	0.3214\\
0.001	0.3181\\
0.0009	0.3163\\
0.0008	0.3142\\
0.0008	0.311\\
0.0008	0.3092\\
0.0008	0.3063\\
0.0007	0.304\\
0.0006	0.3016\\
0.0006	0.2994\\
0.0006	0.297\\
0.0006	0.2948\\
0.0006	0.2928\\
0.0005	0.2909\\
0.0005	0.2886\\
0.0005	0.2862\\
0.0005	0.2841\\
0.0005	0.2822\\
0.0005	0.2804\\
0.0005	0.2787\\
0.0004	0.2767\\
0.0004	0.2744\\
0.0004	0.2731\\
0.0004	0.2709\\
0.0004	0.2698\\
0.0004	0.2675\\
0.0003	0.2661\\
0.0003	0.264\\
0.0003	0.2624\\
0.0003	0.2604\\
0.0003	0.2592\\
0.0003	0.2575\\
0.0003	0.2556\\
0.0003	0.2534\\
0.0003	0.251\\
0.0003	0.2494\\
0.0003	0.2482\\
0.0003	0.2472\\
0.0003	0.2456\\
0.0003	0.2433\\
0.0003	0.2418\\
0.0003	0.2402\\
0.0002	0.239\\
0.0002	0.2377\\
0.0002	0.236\\
0.0002	0.2342\\
0.0002	0.2325\\
0.0002	0.2308\\
0.0002	0.2296\\
0.0001	0.2269\\
0.0001	0.2246\\
0.0001	0.2234\\
0.0001	0.2212\\
0.0001	0.2192\\
0.0001	0.2172\\
0.0001	0.2154\\
0.0001	0.2139\\
0.0001	0.2126\\
0.0001	0.2107\\
0.0001	0.2088\\
0.0001	0.2072\\
0.0001	0.2059\\
0.0001	0.2051\\
0.0001	0.2039\\
0.0001	0.202\\
0.0001	0.2001\\
0.0001	0.1985\\
0.0001	0.1966\\
0.0001	0.1954\\
0.0001	0.1939\\
0.0001	0.1922\\
0.0001	0.1906\\
0.0001	0.189\\
0.0001	0.1877\\
0.0001	0.1859\\
0.0001	0.1843\\
0.0001	0.1831\\
0.0001	0.1818\\
0.0001	0.1811\\
0.0001	0.1798\\
0.0001	0.1785\\
0.0001	0.177\\
0.0001	0.1757\\
0.0001	0.1745\\
0	0.1733\\
0	0.1723\\
0	0.1711\\
0	0.1696\\
0	0.1676\\
0	0.166\\
0	0.1645\\
0	0.1636\\
0	0.1623\\
0	0.1604\\
0	0.1591\\
0	0.1584\\
0	0.1574\\
0	0.1562\\
0	0.1552\\
0	0.1538\\
0	0.1528\\
0	0.1512\\
0	0.1496\\
0	0.1485\\
0	0.1467\\
0	0.1455\\
0	0.144\\
0	0.1429\\
0	0.142\\
0	0.141\\
0	0.1395\\
0	0.138\\
0	0.1364\\
0	0.1356\\
0	0.1346\\
0	0.1337\\
0	0.1319\\
0	0.1302\\
0	0.1286\\
0	0.1278\\
0	0.1264\\
0	0.1256\\
0	0.1245\\
0	0.1237\\
0	0.1221\\
0	0.1213\\
0	0.1199\\
0	0.1193\\
0	0.1183\\
0	0.1178\\
0	0.1169\\
0	0.1159\\
0	0.1154\\
0	0.1142\\
0	0.1134\\
0	0.1125\\
0	0.1118\\
0	0.1106\\
0	0.1099\\
0	0.1093\\
0	0.1082\\
0	0.1073\\
0	0.1066\\
0	0.1057\\
0	0.1048\\
0	0.1038\\
0	0.1028\\
0	0.1014\\
0	0.1006\\
0	0.1003\\
0	0.0994\\
0	0.0985\\
0	0.0979\\
0	0.0969\\
0	0.0961\\
0	0.0954\\
0	0.0946\\
0	0.0939\\
0	0.0928\\
0	0.0925\\
0	0.0919\\
0	0.0911\\
0	0.0907\\
0	0.0896\\
0	0.0883\\
0	0.0877\\
0	0.0872\\
0	0.0865\\
0	0.0854\\
0	0.085\\
0	0.0845\\
0	0.0839\\
0	0.083\\
0	0.0822\\
0	0.0813\\
0	0.0805\\
0	0.0804\\
0	0.08\\
0	0.0791\\
0	0.0786\\
0	0.0778\\
0	0.0771\\
0	0.0765\\
0	0.0758\\
0	0.0753\\
0	0.0745\\
0	0.0738\\
0	0.0733\\
0	0.0726\\
0	0.0718\\
0	0.0711\\
0	0.0706\\
0	0.0697\\
0	0.0689\\
0	0.0681\\
0	0.0672\\
0	0.067\\
0	0.0668\\
0	0.0663\\
0	0.0655\\
0	0.0651\\
0	0.0643\\
0	0.0634\\
0	0.0626\\
0	0.0618\\
0	0.0613\\
0	0.0609\\
0	0.0604\\
0	0.0599\\
0	0.0592\\
0	0.0583\\
0	0.058\\
0	0.0575\\
0	0.0569\\
0	0.0565\\
0	0.0556\\
0	0.0556\\
0	0.0551\\
0	0.0546\\
0	0.0544\\
0	0.0538\\
0	0.0534\\
0	0.0528\\
0	0.0525\\
0	0.0524\\
0	0.0517\\
0	0.0513\\
0	0.0508\\
0	0.0499\\
0	0.0492\\
0	0.0489\\
0	0.0483\\
0	0.0479\\
0	0.0473\\
0	0.0471\\
0	0.0464\\
0	0.0461\\
0	0.0461\\
0	0.0456\\
0	0.0453\\
0	0.0451\\
0	0.0448\\
0	0.0442\\
0	0.0438\\
0	0.0437\\
0	0.0434\\
0	0.0432\\
0	0.0428\\
0	0.0425\\
0	0.0421\\
0	0.0414\\
0	0.0412\\
0	0.0405\\
0	0.0402\\
0	0.0398\\
0	0.0397\\
0	0.0395\\
0	0.0392\\
0	0.039\\
0	0.0387\\
0	0.0383\\
0	0.0382\\
0	0.0378\\
0	0.0374\\
0	0.0369\\
0	0.0363\\
0	0.036\\
0	0.0357\\
0	0.0354\\
0	0.0348\\
0	0.0346\\
0	0.0338\\
0	0.0334\\
0	0.0332\\
0	0.0328\\
0	0.0326\\
0	0.0324\\
0	0.0321\\
0	0.032\\
0	0.0318\\
0	0.0315\\
0	0.0311\\
0	0.0309\\
0	0.0308\\
0	0.0307\\
0	0.0305\\
0	0.0302\\
0	0.0299\\
0	0.0296\\
0	0.0292\\
0	0.029\\
0	0.0288\\
0	0.0288\\
0	0.0286\\
0	0.0284\\
0	0.0283\\
0	0.028\\
0	0.0278\\
0	0.0275\\
0	0.0275\\
0	0.0269\\
0	0.0269\\
0	0.0265\\
0	0.0261\\
0	0.0259\\
0	0.0257\\
0	0.0256\\
0	0.0255\\
0	0.0252\\
0	0.0249\\
0	0.0247\\
0	0.0244\\
0	0.0242\\
0	0.0238\\
0	0.0235\\
0	0.0233\\
0	0.0232\\
0	0.0226\\
0	0.0224\\
0	0.0222\\
0	0.0222\\
0	0.0221\\
0	0.022\\
0	0.0218\\
0	0.0217\\
0	0.0213\\
0	0.021\\
0	0.021\\
0	0.0209\\
0	0.0207\\
0	0.0206\\
0	0.0202\\
0	0.0198\\
0	0.0196\\
0	0.0191\\
0	0.0189\\
0	0.0183\\
0	0.0181\\
0	0.0179\\
0	0.0177\\
0	0.0176\\
0	0.0174\\
0	0.0172\\
0	0.0171\\
0	0.0171\\
0	0.0169\\
0	0.0169\\
0	0.0168\\
0	0.0167\\
0	0.0166\\
0	0.0163\\
0	0.0161\\
0	0.016\\
0	0.0159\\
0	0.0156\\
0	0.0156\\
0	0.0154\\
0	0.0154\\
0	0.0153\\
0	0.0151\\
0	0.0149\\
0	0.0148\\
0	0.0147\\
0	0.0146\\
0	0.0146\\
0	0.0145\\
0	0.0143\\
0	0.0142\\
0	0.0141\\
0	0.0139\\
0	0.0136\\
0	0.0135\\
0	0.0135\\
0	0.0133\\
0	0.0131\\
0	0.013\\
0	0.013\\
0	0.0129\\
0	0.0128\\
0	0.0126\\
0	0.0123\\
0	0.0122\\
0	0.0122\\
0	0.0122\\
0	0.0119\\
0	0.0117\\
0	0.0116\\
0	0.0116\\
0	0.0115\\
0	0.0115\\
0	0.0113\\
0	0.0112\\
0	0.0111\\
0	0.011\\
0	0.0109\\
0	0.0106\\
0	0.0105\\
0	0.0104\\
0	0.0103\\
0	0.0103\\
0	0.0103\\
0	0.0102\\
0	0.0101\\
0	0.01\\
0	0.01\\
0	0.01\\
0	0.0099\\
0	0.0098\\
0	0.0097\\
0	0.0096\\
0	0.0093\\
0	0.0092\\
0	0.009\\
0	0.009\\
0	0.009\\
0	0.0089\\
0	0.0089\\
0	0.0089\\
0	0.0088\\
0	0.0088\\
0	0.0087\\
0	0.0085\\
0	0.0083\\
0	0.0083\\
0	0.0083\\
0	0.0082\\
0	0.0081\\
0	0.0081\\
0	0.008\\
0	0.0079\\
0	0.0077\\
0	0.0076\\
0	0.0075\\
0	0.0075\\
};
\addlegendentry{theorectical}

\addplot [color=mycolor4, line width=1.2pt,mark=triangle*,mark repeat=100]
table[row sep=crcr]{%
	0.998	1\\
	0.9978	1\\
	0.9976	1\\
	0.9976	1\\
	0.9975	1\\
	0.9973	1\\
	0.9969	1\\
	0.9967	1\\
	0.9963	1\\
	0.996	1\\
	0.9957	1\\
	0.9954	1\\
	0.9949	1\\
	0.9944	1\\
	0.9941	1\\
	0.9939	1\\
	0.9933	1\\
	0.9928	1\\
	0.9923	1\\
	0.9917	1\\
	0.9909	1\\
	0.9903	1\\
	0.99	1\\
	0.989	1\\
	0.9888	1\\
	0.9885	1\\
	0.9879	1\\
	0.9874	1\\
	0.9864	1\\
	0.9859	1\\
	0.9848	1\\
	0.9841	1\\
	0.9836	1\\
	0.9826	1\\
	0.9812	1\\
	0.9796	1\\
	0.9788	0.9999\\
	0.977	0.9999\\
	0.9755	0.9999\\
	0.9738	0.9998\\
	0.9725	0.9998\\
	0.9704	0.9998\\
	0.9686	0.9998\\
	0.9673	0.9998\\
	0.9651	0.9998\\
	0.9635	0.9998\\
	0.9617	0.9998\\
	0.9604	0.9998\\
	0.9587	0.9998\\
	0.9573	0.9998\\
	0.9559	0.9998\\
	0.9543	0.9998\\
	0.9523	0.9998\\
	0.9495	0.9998\\
	0.9462	0.9998\\
	0.9443	0.9997\\
	0.9421	0.9997\\
	0.9402	0.9997\\
	0.9374	0.9997\\
	0.9358	0.9997\\
	0.9339	0.9996\\
	0.9307	0.9996\\
	0.9274	0.9996\\
	0.9236	0.9996\\
	0.921	0.9996\\
	0.9183	0.9996\\
	0.9157	0.9996\\
	0.9132	0.9996\\
	0.9104	0.9996\\
	0.9075	0.9995\\
	0.9049	0.9995\\
	0.9022	0.9995\\
	0.8977	0.9995\\
	0.8951	0.9995\\
	0.8922	0.9995\\
	0.8888	0.9995\\
	0.8852	0.9995\\
	0.8808	0.9995\\
	0.8771	0.9995\\
	0.8736	0.9995\\
	0.8706	0.9995\\
	0.8658	0.9994\\
	0.8623	0.9993\\
	0.8588	0.9992\\
	0.8551	0.9992\\
	0.851	0.999\\
	0.8467	0.999\\
	0.8428	0.9989\\
	0.838	0.9989\\
	0.8331	0.9989\\
	0.8281	0.9989\\
	0.824	0.9988\\
	0.8187	0.9988\\
	0.815	0.9988\\
	0.8114	0.9986\\
	0.8075	0.9985\\
	0.802	0.9984\\
	0.7966	0.9983\\
	0.7926	0.9983\\
	0.7877	0.9981\\
	0.7818	0.9981\\
	0.7755	0.998\\
	0.7706	0.9979\\
	0.7656	0.9978\\
	0.7592	0.9976\\
	0.7532	0.9974\\
	0.7478	0.9972\\
	0.7425	0.9971\\
	0.7358	0.9969\\
	0.7304	0.9967\\
	0.7253	0.9967\\
	0.7188	0.9967\\
	0.7128	0.9964\\
	0.7084	0.9962\\
	0.7017	0.9959\\
	0.6952	0.9956\\
	0.69	0.9955\\
	0.6832	0.9952\\
	0.6785	0.9949\\
	0.672	0.9947\\
	0.6653	0.9943\\
	0.6595	0.994\\
	0.654	0.994\\
	0.6486	0.9938\\
	0.6425	0.9932\\
	0.6369	0.9929\\
	0.6319	0.9929\\
	0.6251	0.9927\\
	0.6197	0.9922\\
	0.6123	0.992\\
	0.6068	0.9918\\
	0.6012	0.9916\\
	0.595	0.9915\\
	0.5876	0.9914\\
	0.5822	0.9911\\
	0.576	0.9909\\
	0.5718	0.9908\\
	0.5646	0.9904\\
	0.5589	0.9901\\
	0.5524	0.9898\\
	0.5459	0.9893\\
	0.5405	0.989\\
	0.5359	0.9889\\
	0.5308	0.9885\\
	0.5242	0.9882\\
	0.5194	0.9881\\
	0.5147	0.9875\\
	0.5085	0.9873\\
	0.5028	0.987\\
	0.4977	0.9865\\
	0.4932	0.9862\\
	0.4872	0.9856\\
	0.4812	0.985\\
	0.4755	0.9846\\
	0.4689	0.9844\\
	0.4633	0.9838\\
	0.4595	0.983\\
	0.4552	0.9829\\
	0.4481	0.9823\\
	0.4432	0.9817\\
	0.4375	0.9811\\
	0.4321	0.981\\
	0.427	0.9804\\
	0.4215	0.9795\\
	0.4166	0.979\\
	0.4107	0.9788\\
	0.4052	0.9783\\
	0.3995	0.9777\\
	0.3949	0.9773\\
	0.3889	0.9768\\
	0.3837	0.9757\\
	0.3796	0.9751\\
	0.3748	0.9742\\
	0.3688	0.9733\\
	0.3647	0.9727\\
	0.3604	0.972\\
	0.3551	0.9714\\
	0.3494	0.9709\\
	0.3442	0.9704\\
	0.3396	0.9699\\
	0.3349	0.969\\
	0.33	0.9685\\
	0.3254	0.9677\\
	0.3213	0.9672\\
	0.3173	0.9659\\
	0.3126	0.9646\\
	0.3079	0.9634\\
	0.3031	0.9627\\
	0.2984	0.9618\\
	0.2949	0.961\\
	0.2914	0.9604\\
	0.2883	0.959\\
	0.284	0.9584\\
	0.2797	0.9578\\
	0.2751	0.9569\\
	0.2713	0.9557\\
	0.2668	0.9543\\
	0.2641	0.9527\\
	0.2609	0.9518\\
	0.2576	0.9507\\
	0.2542	0.9499\\
	0.2503	0.9488\\
	0.2464	0.948\\
	0.2422	0.9468\\
	0.2381	0.9449\\
	0.2336	0.9439\\
	0.2308	0.9429\\
	0.2279	0.942\\
	0.2238	0.9406\\
	0.221	0.9397\\
	0.2169	0.9384\\
	0.2142	0.9365\\
	0.2094	0.9349\\
	0.2049	0.9337\\
	0.2013	0.9323\\
	0.1988	0.9315\\
	0.1949	0.9301\\
	0.1918	0.929\\
	0.1894	0.9277\\
	0.1865	0.9268\\
	0.1835	0.9252\\
	0.1803	0.9236\\
	0.1767	0.9225\\
	0.1741	0.921\\
	0.1707	0.9197\\
	0.1685	0.9183\\
	0.1653	0.9167\\
	0.1627	0.9155\\
	0.1599	0.9141\\
	0.1571	0.9123\\
	0.1546	0.911\\
	0.152	0.9087\\
	0.1497	0.9076\\
	0.1473	0.9066\\
	0.1455	0.9054\\
	0.1434	0.9043\\
	0.1406	0.9031\\
	0.1382	0.9011\\
	0.1353	0.8996\\
	0.1336	0.8977\\
	0.1319	0.8957\\
	0.1296	0.8939\\
	0.1276	0.8914\\
	0.1252	0.8902\\
	0.1231	0.889\\
	0.1218	0.8873\\
	0.1194	0.8858\\
	0.1169	0.884\\
	0.1148	0.8819\\
	0.1131	0.8802\\
	0.1119	0.8778\\
	0.1092	0.8754\\
	0.1077	0.8735\\
	0.106	0.8716\\
	0.1036	0.8694\\
	0.1019	0.8676\\
	0.1001	0.866\\
	0.0979	0.8637\\
	0.0966	0.8615\\
	0.0945	0.8603\\
	0.0926	0.8576\\
	0.0906	0.8561\\
	0.0895	0.8535\\
	0.0882	0.8518\\
	0.0866	0.8493\\
	0.0849	0.8478\\
	0.0838	0.845\\
	0.0827	0.8437\\
	0.0815	0.8416\\
	0.0795	0.8395\\
	0.0785	0.8379\\
	0.077	0.8359\\
	0.0758	0.8349\\
	0.0734	0.8331\\
	0.0719	0.8312\\
	0.0709	0.8283\\
	0.0699	0.8267\\
	0.0681	0.8245\\
	0.0674	0.8222\\
	0.0663	0.8197\\
	0.0654	0.8171\\
	0.0641	0.8145\\
	0.0636	0.8127\\
	0.0625	0.8105\\
	0.0613	0.8084\\
	0.0602	0.805\\
	0.0586	0.8024\\
	0.0575	0.8006\\
	0.0561	0.7981\\
	0.0547	0.7959\\
	0.0539	0.793\\
	0.0528	0.7908\\
	0.0519	0.7882\\
	0.051	0.7855\\
	0.0499	0.7836\\
	0.0495	0.7813\\
	0.0486	0.7792\\
	0.0477	0.7769\\
	0.0469	0.7751\\
	0.0461	0.7723\\
	0.0447	0.7693\\
	0.0439	0.7663\\
	0.0424	0.7629\\
	0.0416	0.7609\\
	0.041	0.7585\\
	0.0403	0.7568\\
	0.0398	0.7544\\
	0.0393	0.7518\\
	0.0379	0.7494\\
	0.037	0.7473\\
	0.0359	0.744\\
	0.0352	0.7406\\
	0.0346	0.7374\\
	0.0339	0.7344\\
	0.0332	0.7315\\
	0.0326	0.728\\
	0.0321	0.7255\\
	0.0315	0.7222\\
	0.0307	0.7193\\
	0.0306	0.7163\\
	0.0297	0.7148\\
	0.0292	0.7117\\
	0.0288	0.7087\\
	0.0283	0.7064\\
	0.0278	0.7032\\
	0.0274	0.7007\\
	0.027	0.6978\\
	0.0267	0.6954\\
	0.026	0.6928\\
	0.0256	0.69\\
	0.025	0.6881\\
	0.0247	0.685\\
	0.0243	0.6812\\
	0.024	0.6779\\
	0.024	0.6749\\
	0.0237	0.6722\\
	0.023	0.6695\\
	0.0223	0.667\\
	0.0215	0.6635\\
	0.0213	0.6605\\
	0.0205	0.6579\\
	0.0203	0.6546\\
	0.02	0.6517\\
	0.0194	0.6478\\
	0.019	0.6455\\
	0.0188	0.6421\\
	0.0182	0.6394\\
	0.0178	0.6355\\
	0.0174	0.6326\\
	0.017	0.6302\\
	0.0168	0.6274\\
	0.0163	0.6236\\
	0.0163	0.6206\\
	0.016	0.6177\\
	0.016	0.6143\\
	0.0156	0.6104\\
	0.0154	0.607\\
	0.0151	0.6035\\
	0.0149	0.6011\\
	0.0145	0.5983\\
	0.0145	0.5953\\
	0.014	0.5919\\
	0.0138	0.5898\\
	0.0135	0.5864\\
	0.0132	0.5835\\
	0.013	0.5806\\
	0.0128	0.5785\\
	0.0126	0.5756\\
	0.0122	0.5734\\
	0.0121	0.5707\\
	0.0119	0.5674\\
	0.0118	0.5647\\
	0.0113	0.562\\
	0.0113	0.5585\\
	0.0111	0.5558\\
	0.0108	0.5529\\
	0.0108	0.5498\\
	0.0107	0.5475\\
	0.0105	0.5447\\
	0.0098	0.543\\
	0.0098	0.54\\
	0.0095	0.5379\\
	0.009	0.5344\\
	0.009	0.5319\\
	0.009	0.5298\\
	0.0088	0.5269\\
	0.0087	0.5245\\
	0.0087	0.5214\\
	0.0087	0.5188\\
	0.0084	0.5152\\
	0.0079	0.5117\\
	0.0076	0.5094\\
	0.0076	0.5071\\
	0.0073	0.5039\\
	0.0071	0.5013\\
	0.0069	0.4985\\
	0.0068	0.4947\\
	0.0067	0.4924\\
	0.0063	0.4899\\
	0.0061	0.4881\\
	0.006	0.4854\\
	0.0058	0.4827\\
	0.0058	0.4802\\
	0.0056	0.4783\\
	0.0055	0.4762\\
	0.0054	0.4734\\
	0.0052	0.4706\\
	0.0052	0.4675\\
	0.0051	0.4653\\
	0.0051	0.4621\\
	0.005	0.4601\\
	0.0047	0.4575\\
	0.0046	0.4547\\
	0.0045	0.4522\\
	0.0043	0.4494\\
	0.0043	0.4464\\
	0.0043	0.4436\\
	0.0042	0.4404\\
	0.004	0.4376\\
	0.0039	0.4349\\
	0.0039	0.4327\\
	0.0037	0.4304\\
	0.0036	0.4272\\
	0.0036	0.4253\\
	0.0035	0.4231\\
	0.0032	0.4203\\
	0.0031	0.4177\\
	0.003	0.415\\
	0.0028	0.4125\\
	0.0028	0.4103\\
	0.0027	0.4077\\
	0.0027	0.4054\\
	0.0027	0.4026\\
	0.0027	0.4004\\
	0.0027	0.3981\\
	0.0027	0.3953\\
	0.0027	0.3937\\
	0.0027	0.3906\\
	0.0027	0.3876\\
	0.0027	0.3856\\
	0.0027	0.3832\\
	0.0027	0.3803\\
	0.0026	0.3786\\
	0.0025	0.3768\\
	0.0025	0.3744\\
	0.0025	0.3722\\
	0.0025	0.3706\\
	0.0024	0.3686\\
	0.0023	0.3667\\
	0.0022	0.364\\
	0.0022	0.362\\
	0.0021	0.359\\
	0.0021	0.3562\\
	0.0021	0.3536\\
	0.002	0.351\\
	0.0018	0.3483\\
	0.0018	0.3459\\
	0.0017	0.3442\\
	0.0017	0.3417\\
	0.0017	0.3391\\
	0.0015	0.337\\
	0.0015	0.3345\\
	0.0015	0.3321\\
	0.0015	0.3296\\
	0.0013	0.3272\\
	0.0013	0.3251\\
	0.0012	0.3227\\
	0.001	0.3208\\
	0.001	0.3178\\
	0.0009	0.3159\\
	0.0008	0.3138\\
	0.0008	0.3105\\
	0.0008	0.3088\\
	0.0008	0.3059\\
	0.0007	0.3039\\
	0.0006	0.3013\\
	0.0006	0.2989\\
	0.0006	0.2969\\
	0.0006	0.2945\\
	0.0006	0.2923\\
	0.0005	0.2905\\
	0.0005	0.2882\\
	0.0005	0.2859\\
	0.0005	0.2835\\
	0.0005	0.2819\\
	0.0005	0.28\\
	0.0005	0.2784\\
	0.0004	0.2762\\
	0.0004	0.2742\\
	0.0004	0.2723\\
	0.0004	0.2707\\
	0.0004	0.269\\
	0.0003	0.2671\\
	0.0003	0.2654\\
	0.0003	0.2635\\
	0.0003	0.262\\
	0.0003	0.2603\\
	0.0003	0.2589\\
	0.0003	0.2571\\
	0.0003	0.2552\\
	0.0003	0.2531\\
	0.0003	0.2507\\
	0.0003	0.2491\\
	0.0003	0.2481\\
	0.0003	0.2468\\
	0.0003	0.2451\\
	0.0003	0.2432\\
	0.0003	0.2416\\
	0.0003	0.2399\\
	0.0002	0.2389\\
	0.0002	0.2375\\
	0.0002	0.2358\\
	0.0002	0.2337\\
	0.0002	0.2321\\
	0.0002	0.2304\\
	0.0002	0.229\\
	0.0001	0.2263\\
	0.0001	0.2245\\
	0.0001	0.223\\
	0.0001	0.2208\\
	0.0001	0.2189\\
	0.0001	0.2167\\
	0.0001	0.2151\\
	0.0001	0.2137\\
	0.0001	0.2123\\
	0.0001	0.2103\\
	0.0001	0.2087\\
	0.0001	0.2069\\
	0.0001	0.2058\\
	0.0001	0.2047\\
	0.0001	0.2035\\
	0.0001	0.2017\\
	0.0001	0.1997\\
	0.0001	0.1982\\
	0.0001	0.1965\\
	0.0001	0.1951\\
	0.0001	0.1936\\
	0.0001	0.1918\\
	0.0001	0.1901\\
	0.0001	0.1887\\
	0.0001	0.1872\\
	0.0001	0.1853\\
	0.0001	0.1839\\
	0.0001	0.1825\\
	0.0001	0.1816\\
	0.0001	0.1808\\
	0.0001	0.1793\\
	0.0001	0.1784\\
	0.0001	0.1766\\
	0.0001	0.1755\\
	0.0001	0.1742\\
	0	0.173\\
	0	0.172\\
	0	0.1707\\
	0	0.1692\\
	0	0.1672\\
	0	0.1656\\
	0	0.1642\\
	0	0.1636\\
	0	0.1617\\
	0	0.1602\\
	0	0.159\\
	0	0.1583\\
	0	0.1569\\
	0	0.1561\\
	0	0.1547\\
	0	0.1536\\
	0	0.1525\\
	0	0.1511\\
	0	0.1493\\
	0	0.148\\
	0	0.1463\\
	0	0.1451\\
	0	0.144\\
	0	0.1428\\
	0	0.1418\\
	0	0.1408\\
	0	0.1394\\
	0	0.1373\\
	0	0.1361\\
	0	0.1356\\
	0	0.1344\\
	0	0.1334\\
	0	0.1313\\
	0	0.13\\
	0	0.1285\\
	0	0.1275\\
	0	0.1262\\
	0	0.1256\\
	0	0.1242\\
	0	0.1234\\
	0	0.1219\\
	0	0.1211\\
	0	0.1198\\
	0	0.1193\\
	0	0.1181\\
	0	0.1172\\
	0	0.1168\\
	0	0.1159\\
	0	0.1152\\
	0	0.114\\
	0	0.1132\\
	0	0.1123\\
	0	0.1116\\
	0	0.1104\\
	0	0.1097\\
	0	0.1091\\
	0	0.1079\\
	0	0.107\\
	0	0.1066\\
	0	0.1056\\
	0	0.1046\\
	0	0.1037\\
	0	0.1025\\
	0	0.1013\\
	0	0.1005\\
	0	0.0999\\
	0	0.0992\\
	0	0.0984\\
	0	0.0978\\
	0	0.0969\\
	0	0.096\\
	0	0.0952\\
	0	0.0944\\
	0	0.0937\\
	0	0.0927\\
	0	0.0924\\
	0	0.0919\\
	0	0.091\\
	0	0.0901\\
	0	0.0891\\
	0	0.0881\\
	0	0.0876\\
	0	0.0871\\
	0	0.0863\\
	0	0.0853\\
	0	0.0849\\
	0	0.0845\\
	0	0.0838\\
	0	0.083\\
	0	0.0821\\
	0	0.081\\
	0	0.0805\\
	0	0.0803\\
	0	0.0799\\
	0	0.0789\\
	0	0.0786\\
	0	0.0778\\
	0	0.077\\
	0	0.0765\\
	0	0.0755\\
	0	0.0752\\
	0	0.0744\\
	0	0.0737\\
	0	0.0732\\
	0	0.0725\\
	0	0.0716\\
	0	0.0711\\
	0	0.0705\\
	0	0.0694\\
	0	0.0685\\
	0	0.068\\
	0	0.0671\\
	0	0.067\\
	0	0.0668\\
	0	0.0661\\
	0	0.0653\\
	0	0.065\\
	0	0.0643\\
	0	0.0632\\
	0	0.0626\\
	0	0.0616\\
	0	0.0612\\
	0	0.0609\\
	0	0.0603\\
	0	0.0598\\
	0	0.0591\\
	0	0.0582\\
	0	0.058\\
	0	0.0574\\
	0	0.0569\\
	0	0.0563\\
	0	0.0556\\
	0	0.0556\\
	0	0.0549\\
	0	0.0546\\
	0	0.0544\\
	0	0.0538\\
	0	0.0533\\
	0	0.0528\\
	0	0.0525\\
	0	0.0523\\
	0	0.0516\\
	0	0.0513\\
	0	0.0506\\
	0	0.0499\\
	0	0.049\\
	0	0.0489\\
	0	0.0482\\
	0	0.0476\\
	0	0.0473\\
	0	0.047\\
	0	0.0463\\
	0	0.0461\\
	0	0.046\\
	0	0.0456\\
	0	0.0452\\
	0	0.045\\
	0	0.0447\\
	0	0.0442\\
	0	0.0438\\
	0	0.0437\\
	0	0.0433\\
	0	0.0431\\
	0	0.0428\\
	0	0.0425\\
	0	0.042\\
	0	0.0413\\
	0	0.041\\
	0	0.0405\\
	0	0.04\\
	0	0.0398\\
	0	0.0396\\
	0	0.0393\\
	0	0.0392\\
	0	0.0389\\
	0	0.0386\\
	0	0.0383\\
	0	0.0381\\
	0	0.0377\\
	0	0.0372\\
	0	0.0368\\
	0	0.0363\\
	0	0.036\\
	0	0.0356\\
	0	0.0354\\
	0	0.0347\\
	0	0.0343\\
	0	0.0338\\
	0	0.0333\\
	0	0.0331\\
	0	0.0328\\
	0	0.0325\\
	0	0.0324\\
	0	0.032\\
	0	0.032\\
	0	0.0317\\
	0	0.0313\\
	0	0.0311\\
	0	0.0309\\
	0	0.0308\\
	0	0.0305\\
	0	0.0304\\
	0	0.03\\
	0	0.0297\\
	0	0.0294\\
	0	0.0291\\
	0	0.029\\
	0	0.0288\\
	0	0.0288\\
	0	0.0286\\
	0	0.0284\\
	0	0.0283\\
	0	0.028\\
	0	0.0277\\
	0	0.0275\\
	0	0.0275\\
	0	0.0269\\
	0	0.0268\\
	0	0.0265\\
	0	0.0261\\
	0	0.0258\\
	0	0.0256\\
	0	0.0256\\
	0	0.0254\\
	0	0.025\\
	0	0.0249\\
	0	0.0246\\
	0	0.0244\\
	0	0.0242\\
	0	0.0236\\
	0	0.0235\\
	0	0.0233\\
	0	0.023\\
	0	0.0226\\
	0	0.0224\\
	0	0.0222\\
	0	0.0222\\
	0	0.0221\\
	0	0.0219\\
	0	0.0218\\
	0	0.0216\\
	0	0.0212\\
	0	0.021\\
	0	0.021\\
	0	0.0209\\
	0	0.0207\\
	0	0.0206\\
	0	0.0201\\
	0	0.0198\\
	0	0.0195\\
	0	0.0191\\
	0	0.0189\\
	0	0.0183\\
	0	0.0181\\
	0	0.0178\\
	0	0.0177\\
	0	0.0175\\
	0	0.0172\\
	0	0.0172\\
	0	0.0171\\
	0	0.0171\\
	0	0.0169\\
	0	0.0168\\
	0	0.0168\\
	0	0.0167\\
	0	0.0164\\
	0	0.0163\\
	0	0.0161\\
	0	0.016\\
	0	0.0158\\
	0	0.0156\\
	0	0.0156\\
	0	0.0154\\
	0	0.0154\\
	0	0.0151\\
	0	0.0151\\
	0	0.0149\\
	0	0.0148\\
	0	0.0147\\
	0	0.0146\\
	0	0.0146\\
	0	0.0144\\
	0	0.0143\\
	0	0.0142\\
	0	0.014\\
	0	0.0138\\
	0	0.0136\\
	0	0.0135\\
	0	0.0134\\
	0	0.0133\\
	0	0.0131\\
	0	0.013\\
	0	0.013\\
	0	0.0128\\
	0	0.0128\\
	0	0.0125\\
	0	0.0122\\
	0	0.0122\\
	0	0.0122\\
	0	0.0122\\
	0	0.0119\\
	0	0.0117\\
	0	0.0116\\
	0	0.0115\\
	0	0.0115\\
	0	0.0115\\
	0	0.0113\\
	0	0.0112\\
	0	0.0111\\
	0	0.0109\\
	0	0.0108\\
	0	0.0106\\
	0	0.0105\\
	0	0.0104\\
	0	0.0103\\
	0	0.0103\\
	0	0.0103\\
	0	0.0102\\
	0	0.0101\\
	0	0.01\\
	0	0.01\\
	0	0.01\\
	0	0.0099\\
	0	0.0098\\
	0	0.0097\\
	0	0.0096\\
	0	0.0093\\
	0	0.0092\\
	0	0.009\\
	0	0.009\\
	0	0.009\\
	0	0.0089\\
	0	0.0089\\
	0	0.0089\\
	0	0.0088\\
	0	0.0088\\
	0	0.0087\\
	0	0.0084\\
	0	0.0083\\
	0	0.0083\\
	0	0.0082\\
	0	0.0081\\
	0	0.0081\\
	0	0.0081\\
	0	0.008\\
	0	0.0079\\
	0	0.0076\\
	0	0.0075\\
	0	0.0075\\
	0	0.0075\\
};
\addlegendentry{d-pmSVD2}

\addplot [color=mycolor2, line width=1.2pt,mark=square*,mark repeat=90]
  table[row sep=crcr]{%
0.9985	1\\
0.9984	1\\
0.9983	1\\
0.9983	1\\
0.9982	1\\
0.9979	1\\
0.9975	1\\
0.9974	1\\
0.9972	1\\
0.9968	1\\
0.9965	1\\
0.9963	1\\
0.9959	1\\
0.9954	1\\
0.995	1\\
0.9949	1\\
0.9947	1\\
0.994	1\\
0.9937	1\\
0.993	1\\
0.9925	1\\
0.9916	1\\
0.9913	1\\
0.9909	1\\
0.9904	1\\
0.9901	1\\
0.9894	1\\
0.9889	1\\
0.9881	1\\
0.9879	1\\
0.9872	1\\
0.9862	1\\
0.9859	1\\
0.9854	1\\
0.9841	1\\
0.9831	1\\
0.9825	0.9999\\
0.9807	0.9999\\
0.9792	0.9999\\
0.9777	0.9999\\
0.9763	0.9999\\
0.9749	0.9999\\
0.9732	0.9999\\
0.9715	0.9998\\
0.9698	0.9998\\
0.9684	0.9998\\
0.9664	0.9998\\
0.9652	0.9998\\
0.9637	0.9998\\
0.9621	0.9998\\
0.9609	0.9998\\
0.9595	0.9998\\
0.9584	0.9998\\
0.9562	0.9998\\
0.9538	0.9998\\
0.9522	0.9998\\
0.9494	0.9998\\
0.9473	0.9998\\
0.9448	0.9997\\
0.9431	0.9997\\
0.9407	0.9996\\
0.9389	0.9996\\
0.9355	0.9996\\
0.9327	0.9996\\
0.9299	0.9996\\
0.927	0.9996\\
0.9247	0.9996\\
0.9229	0.9996\\
0.92	0.9996\\
0.9173	0.9996\\
0.9147	0.9995\\
0.912	0.9995\\
0.9091	0.9995\\
0.9063	0.9995\\
0.9031	0.9995\\
0.8995	0.9995\\
0.8958	0.9995\\
0.8922	0.9995\\
0.8885	0.9995\\
0.8857	0.9995\\
0.8821	0.9995\\
0.878	0.9995\\
0.8748	0.9993\\
0.8709	0.9993\\
0.8676	0.9993\\
0.8644	0.9992\\
0.8599	0.9991\\
0.8559	0.9991\\
0.8526	0.999\\
0.8482	0.999\\
0.8442	0.999\\
0.8404	0.9989\\
0.8365	0.9989\\
0.8324	0.9989\\
0.8292	0.9988\\
0.826	0.9986\\
0.8212	0.9986\\
0.8162	0.9985\\
0.8118	0.9984\\
0.8067	0.9983\\
0.8013	0.9982\\
0.7965	0.9981\\
0.7911	0.9981\\
0.7864	0.998\\
0.7808	0.998\\
0.7755	0.9977\\
0.7704	0.9977\\
0.7656	0.9977\\
0.759	0.9975\\
0.7536	0.9974\\
0.7485	0.9973\\
0.744	0.9973\\
0.7376	0.9971\\
0.7333	0.997\\
0.7275	0.9969\\
0.7225	0.9966\\
0.7165	0.9965\\
0.7111	0.9962\\
0.7055	0.9959\\
0.7004	0.9959\\
0.6944	0.9956\\
0.69	0.9955\\
0.6841	0.9954\\
0.6788	0.9952\\
0.6733	0.9949\\
0.6678	0.9945\\
0.6627	0.9943\\
0.6577	0.9943\\
0.6509	0.9942\\
0.6441	0.994\\
0.6398	0.9939\\
0.6333	0.9935\\
0.6273	0.9932\\
0.6217	0.9932\\
0.615	0.993\\
0.6102	0.993\\
0.6059	0.9929\\
0.5997	0.9928\\
0.5932	0.9925\\
0.5865	0.9923\\
0.5806	0.9921\\
0.575	0.9915\\
0.5697	0.9913\\
0.5649	0.9909\\
0.5601	0.9907\\
0.5549	0.9905\\
0.5509	0.9901\\
0.5455	0.9898\\
0.5405	0.9896\\
0.5346	0.989\\
0.53	0.9889\\
0.5245	0.9884\\
0.5191	0.9878\\
0.5135	0.9873\\
0.5077	0.9869\\
0.5015	0.9865\\
0.4987	0.9862\\
0.493	0.9856\\
0.4873	0.985\\
0.4825	0.9845\\
0.4772	0.9842\\
0.4715	0.984\\
0.4652	0.9836\\
0.4604	0.9833\\
0.4558	0.9827\\
0.4507	0.9825\\
0.4453	0.9823\\
0.4394	0.982\\
0.4345	0.9817\\
0.429	0.9808\\
0.4231	0.9798\\
0.4192	0.9795\\
0.4146	0.9789\\
0.4093	0.9781\\
0.4051	0.9773\\
0.3995	0.9766\\
0.396	0.9759\\
0.3903	0.9756\\
0.386	0.9754\\
0.382	0.9748\\
0.3774	0.9744\\
0.3714	0.9743\\
0.3671	0.9733\\
0.363	0.973\\
0.359	0.9719\\
0.3544	0.9712\\
0.3498	0.9701\\
0.3453	0.9693\\
0.3405	0.9688\\
0.336	0.9679\\
0.3321	0.967\\
0.3283	0.966\\
0.3256	0.9651\\
0.3217	0.9644\\
0.3168	0.9639\\
0.3128	0.9628\\
0.3079	0.9615\\
0.3045	0.9604\\
0.3022	0.9599\\
0.2986	0.9588\\
0.2948	0.9578\\
0.2911	0.9572\\
0.2888	0.9564\\
0.2846	0.9554\\
0.2801	0.9537\\
0.2755	0.9526\\
0.2722	0.9517\\
0.2697	0.9509\\
0.2674	0.9497\\
0.2634	0.9489\\
0.2595	0.9485\\
0.2557	0.9469\\
0.2512	0.9456\\
0.2472	0.9444\\
0.2431	0.9428\\
0.2395	0.9417\\
0.2362	0.9411\\
0.2333	0.9398\\
0.2295	0.9391\\
0.2272	0.9386\\
0.2239	0.9365\\
0.2201	0.9357\\
0.217	0.9345\\
0.214	0.933\\
0.2115	0.9318\\
0.2095	0.9304\\
0.206	0.9293\\
0.2033	0.928\\
0.2	0.927\\
0.1973	0.926\\
0.1942	0.9247\\
0.1919	0.9231\\
0.1898	0.9218\\
0.187	0.9214\\
0.1838	0.9203\\
0.1816	0.9192\\
0.1795	0.9183\\
0.1773	0.9165\\
0.1743	0.9152\\
0.1718	0.9138\\
0.1691	0.9119\\
0.1662	0.9097\\
0.164	0.9085\\
0.1615	0.9073\\
0.1592	0.9059\\
0.1572	0.9051\\
0.1552	0.9031\\
0.1534	0.9015\\
0.1507	0.9002\\
0.1487	0.8993\\
0.1467	0.8978\\
0.1439	0.8956\\
0.142	0.8943\\
0.1398	0.8928\\
0.1379	0.8911\\
0.1363	0.8893\\
0.1348	0.8879\\
0.1323	0.8863\\
0.1306	0.884\\
0.1294	0.8826\\
0.1272	0.8805\\
0.1248	0.8792\\
0.1236	0.8768\\
0.1209	0.8751\\
0.1186	0.8729\\
0.1173	0.8711\\
0.1157	0.8691\\
0.1149	0.8675\\
0.1134	0.8657\\
0.1116	0.8643\\
0.1099	0.8624\\
0.1088	0.8605\\
0.107	0.8593\\
0.1051	0.8577\\
0.103	0.8561\\
0.1021	0.8544\\
0.1006	0.8532\\
0.0995	0.8509\\
0.098	0.8487\\
0.0965	0.8474\\
0.0956	0.8457\\
0.0941	0.8434\\
0.0922	0.8415\\
0.0913	0.8402\\
0.0904	0.8382\\
0.0891	0.8354\\
0.0874	0.8329\\
0.0864	0.8312\\
0.0854	0.8293\\
0.0835	0.8274\\
0.0825	0.8256\\
0.0818	0.8236\\
0.0806	0.8216\\
0.0796	0.8185\\
0.0785	0.8166\\
0.0773	0.8142\\
0.0759	0.8124\\
0.0751	0.8097\\
0.0741	0.8079\\
0.0724	0.8056\\
0.072	0.8045\\
0.0706	0.8018\\
0.0691	0.7987\\
0.0682	0.7967\\
0.0668	0.7937\\
0.0656	0.792\\
0.065	0.7903\\
0.0639	0.7879\\
0.0633	0.7854\\
0.0623	0.7832\\
0.0613	0.7812\\
0.06	0.7787\\
0.0594	0.7766\\
0.0581	0.7749\\
0.0575	0.7726\\
0.0565	0.77\\
0.0557	0.7675\\
0.0552	0.7644\\
0.0544	0.7614\\
0.0539	0.7584\\
0.0531	0.757\\
0.0528	0.7546\\
0.0517	0.7515\\
0.0509	0.7498\\
0.0502	0.7473\\
0.0495	0.7446\\
0.0488	0.7431\\
0.0483	0.7405\\
0.0475	0.7387\\
0.0468	0.7357\\
0.0457	0.7339\\
0.0452	0.731\\
0.0445	0.7289\\
0.0438	0.7255\\
0.0435	0.7233\\
0.0432	0.7212\\
0.0423	0.7186\\
0.0415	0.7169\\
0.0406	0.715\\
0.0401	0.7125\\
0.0392	0.7093\\
0.0387	0.7073\\
0.0384	0.7051\\
0.0381	0.7022\\
0.0374	0.6993\\
0.0372	0.6971\\
0.0366	0.6948\\
0.0361	0.692\\
0.0354	0.6899\\
0.035	0.6872\\
0.0349	0.6855\\
0.0344	0.6825\\
0.0342	0.6795\\
0.0336	0.6764\\
0.0334	0.6746\\
0.0334	0.6714\\
0.0331	0.6688\\
0.0328	0.6659\\
0.0322	0.6632\\
0.032	0.6601\\
0.0318	0.6577\\
0.0313	0.6549\\
0.031	0.6524\\
0.0309	0.649\\
0.0304	0.6466\\
0.0301	0.6445\\
0.0299	0.6415\\
0.0297	0.6392\\
0.0293	0.6366\\
0.0289	0.6342\\
0.0283	0.6316\\
0.0281	0.6286\\
0.0278	0.626\\
0.0276	0.6232\\
0.0271	0.6212\\
0.0267	0.6184\\
0.0262	0.6155\\
0.0258	0.6142\\
0.0258	0.6112\\
0.0252	0.6087\\
0.025	0.606\\
0.0247	0.6036\\
0.0245	0.601\\
0.024	0.5979\\
0.0238	0.5955\\
0.0234	0.5931\\
0.0232	0.5906\\
0.023	0.5885\\
0.023	0.5856\\
0.023	0.5834\\
0.0223	0.5806\\
0.0221	0.5778\\
0.0218	0.5756\\
0.0214	0.5732\\
0.0211	0.5712\\
0.021	0.5684\\
0.0207	0.5659\\
0.0205	0.564\\
0.0203	0.5618\\
0.0199	0.5599\\
0.0196	0.5569\\
0.0193	0.5545\\
0.0193	0.5526\\
0.0191	0.5501\\
0.0191	0.5483\\
0.019	0.5461\\
0.0183	0.544\\
0.0181	0.5418\\
0.0179	0.5398\\
0.0175	0.537\\
0.0175	0.5354\\
0.0173	0.5329\\
0.0167	0.5306\\
0.0164	0.5284\\
0.0162	0.5258\\
0.016	0.5234\\
0.0157	0.5214\\
0.0155	0.5182\\
0.0154	0.5164\\
0.0152	0.5148\\
0.015	0.512\\
0.0149	0.5096\\
0.0146	0.5077\\
0.0145	0.5055\\
0.0144	0.5034\\
0.0139	0.5\\
0.0138	0.4981\\
0.0136	0.4958\\
0.0135	0.4936\\
0.0133	0.4914\\
0.0132	0.4885\\
0.013	0.4858\\
0.0128	0.4832\\
0.0125	0.4807\\
0.0123	0.4785\\
0.0121	0.4762\\
0.0121	0.4743\\
0.012	0.4718\\
0.012	0.4693\\
0.0119	0.467\\
0.0118	0.4651\\
0.0118	0.4625\\
0.0117	0.4607\\
0.0115	0.4585\\
0.0114	0.4566\\
0.0113	0.4541\\
0.0112	0.4525\\
0.0111	0.4504\\
0.0111	0.449\\
0.0109	0.4465\\
0.0107	0.4447\\
0.0105	0.4425\\
0.0105	0.4395\\
0.0103	0.4374\\
0.0102	0.4351\\
0.0099	0.4331\\
0.0098	0.4309\\
0.0098	0.4295\\
0.0096	0.4275\\
0.0095	0.4252\\
0.0093	0.4232\\
0.0092	0.4209\\
0.0091	0.4168\\
0.0091	0.4153\\
0.0088	0.4133\\
0.0086	0.4114\\
0.0084	0.409\\
0.0084	0.4072\\
0.0084	0.4047\\
0.0083	0.4027\\
0.0081	0.3998\\
0.0081	0.3975\\
0.0079	0.3955\\
0.0078	0.394\\
0.0078	0.3914\\
0.0078	0.389\\
0.0075	0.3875\\
0.0074	0.3853\\
0.0073	0.3834\\
0.0073	0.3818\\
0.0071	0.3808\\
0.007	0.3791\\
0.007	0.3777\\
0.0068	0.3755\\
0.0068	0.3732\\
0.0067	0.3708\\
0.0066	0.3679\\
0.0064	0.3657\\
0.0064	0.3633\\
0.0063	0.3619\\
0.0063	0.3598\\
0.0063	0.358\\
0.0062	0.3562\\
0.006	0.3551\\
0.0058	0.3531\\
0.0056	0.3514\\
0.0056	0.3499\\
0.0055	0.3482\\
0.0055	0.3459\\
0.0055	0.3443\\
0.0055	0.3424\\
0.0054	0.3405\\
0.0054	0.3383\\
0.0053	0.3368\\
0.0052	0.3351\\
0.0051	0.3339\\
0.005	0.3315\\
0.0049	0.3299\\
0.0049	0.3275\\
0.0049	0.3261\\
0.0048	0.3248\\
0.0048	0.323\\
0.0047	0.321\\
0.0047	0.3193\\
0.0046	0.3179\\
0.0046	0.316\\
0.0046	0.3143\\
0.0046	0.3118\\
0.0046	0.3101\\
0.0046	0.3081\\
0.0046	0.3065\\
0.0046	0.3042\\
0.0045	0.3031\\
0.0045	0.3009\\
0.0045	0.3\\
0.0044	0.2978\\
0.0044	0.2959\\
0.0044	0.2948\\
0.0044	0.2933\\
0.0044	0.2923\\
0.0043	0.2909\\
0.0043	0.2893\\
0.0042	0.2874\\
0.0042	0.2859\\
0.0041	0.2847\\
0.004	0.2833\\
0.004	0.2812\\
0.004	0.2798\\
0.004	0.2787\\
0.004	0.2777\\
0.004	0.2756\\
0.004	0.2744\\
0.004	0.2726\\
0.0038	0.2707\\
0.0037	0.2693\\
0.0037	0.268\\
0.0036	0.2668\\
0.0036	0.2652\\
0.0036	0.2638\\
0.0035	0.2631\\
0.0035	0.2621\\
0.0033	0.2598\\
0.0033	0.2586\\
0.0033	0.2571\\
0.0033	0.2562\\
0.0033	0.2551\\
0.0033	0.2543\\
0.0033	0.2526\\
0.0033	0.2511\\
0.0033	0.2501\\
0.0033	0.2482\\
0.0032	0.2469\\
0.0032	0.2457\\
0.0032	0.2441\\
0.0031	0.2426\\
0.0031	0.2415\\
0.0031	0.24\\
0.0031	0.2386\\
0.003	0.2372\\
0.0029	0.2353\\
0.0028	0.2339\\
0.0027	0.2318\\
0.0027	0.2309\\
0.0027	0.2289\\
0.0027	0.2276\\
0.0027	0.2262\\
0.0027	0.2254\\
0.0027	0.2243\\
0.0027	0.2234\\
0.0027	0.2221\\
0.0027	0.2209\\
0.0027	0.22\\
0.0026	0.2191\\
0.0026	0.2169\\
0.0026	0.2152\\
0.0026	0.2144\\
0.0026	0.2128\\
0.0025	0.211\\
0.0025	0.2104\\
0.0024	0.2095\\
0.0024	0.2079\\
0.0024	0.2066\\
0.0023	0.2055\\
0.0023	0.2041\\
0.0023	0.2029\\
0.0023	0.2022\\
0.0023	0.2014\\
0.0023	0.2\\
0.0023	0.1986\\
0.0023	0.1976\\
0.0023	0.1967\\
0.0022	0.1953\\
0.0021	0.1942\\
0.0021	0.1934\\
0.0021	0.1919\\
0.0021	0.1907\\
0.002	0.1902\\
0.002	0.1894\\
0.002	0.1886\\
0.0017	0.1872\\
0.0017	0.1863\\
0.0017	0.1857\\
0.0016	0.1843\\
0.0015	0.1832\\
0.0014	0.1819\\
0.0014	0.1812\\
0.0014	0.1803\\
0.0014	0.1792\\
0.0013	0.1788\\
0.0013	0.1775\\
0.0013	0.1768\\
0.0013	0.1759\\
0.0013	0.1746\\
0.0013	0.1736\\
0.0012	0.1728\\
0.0012	0.172\\
0.0012	0.1716\\
0.0012	0.1708\\
0.0012	0.1699\\
0.0012	0.1695\\
0.0012	0.1682\\
0.0011	0.1672\\
0.0011	0.1664\\
0.0011	0.1649\\
0.0011	0.164\\
0.0011	0.1632\\
0.0011	0.1625\\
0.0011	0.1619\\
0.0011	0.1606\\
0.0011	0.1603\\
0.0011	0.1598\\
0.0011	0.1588\\
0.0011	0.1576\\
0.0011	0.1567\\
0.0011	0.1561\\
0.0011	0.1557\\
0.0011	0.1545\\
0.0011	0.1537\\
0.0011	0.1529\\
0.0011	0.1522\\
0.0011	0.1517\\
0.0011	0.151\\
0.0011	0.1505\\
0.0011	0.1492\\
0.0011	0.1486\\
0.001	0.148\\
0.001	0.1477\\
0.001	0.1471\\
0.001	0.1464\\
0.001	0.1459\\
0.001	0.145\\
0.0009	0.1442\\
0.0009	0.143\\
0.0009	0.1426\\
0.0009	0.1419\\
0.0009	0.1413\\
0.0009	0.1405\\
0.0008	0.1395\\
0.0008	0.1387\\
0.0008	0.1372\\
0.0008	0.1366\\
0.0008	0.1357\\
0.0008	0.135\\
0.0008	0.1343\\
0.0008	0.1335\\
0.0008	0.1332\\
0.0008	0.1325\\
0.0007	0.1318\\
0.0007	0.1312\\
0.0007	0.1307\\
0.0007	0.13\\
0.0007	0.1289\\
0.0007	0.1281\\
0.0007	0.1275\\
0.0007	0.1271\\
0.0007	0.1264\\
0.0007	0.1251\\
0.0006	0.1248\\
0.0006	0.1243\\
0.0006	0.1235\\
0.0006	0.1226\\
0.0006	0.1223\\
0.0006	0.1212\\
0.0006	0.1208\\
0.0005	0.1202\\
0.0005	0.1194\\
0.0005	0.1186\\
0.0005	0.1184\\
0.0005	0.1175\\
0.0005	0.1172\\
0.0005	0.1167\\
0.0005	0.1159\\
0.0005	0.1154\\
0.0005	0.1149\\
0.0005	0.114\\
0.0005	0.1134\\
0.0005	0.1129\\
0.0005	0.1124\\
0.0005	0.1117\\
0.0005	0.1112\\
0.0004	0.1107\\
0.0004	0.1102\\
0.0004	0.11\\
0.0004	0.1099\\
0.0004	0.1092\\
0.0004	0.1086\\
0.0004	0.1076\\
0.0004	0.1069\\
0.0004	0.1061\\
0.0004	0.1052\\
0.0004	0.1043\\
0.0004	0.1035\\
0.0004	0.1028\\
0.0004	0.1022\\
0.0004	0.1019\\
0.0004	0.1014\\
0.0003	0.1009\\
0.0003	0.1008\\
0.0003	0.1006\\
0.0003	0.0998\\
0.0003	0.099\\
0.0003	0.0985\\
0.0003	0.0981\\
0.0003	0.0979\\
0.0003	0.0977\\
0.0003	0.0975\\
0.0003	0.097\\
0.0003	0.0964\\
0.0003	0.0953\\
0.0003	0.0947\\
0.0003	0.094\\
0.0003	0.0933\\
0.0003	0.0929\\
0.0003	0.0925\\
0.0003	0.092\\
0.0003	0.0915\\
0.0003	0.0906\\
0.0003	0.0897\\
0.0003	0.0895\\
0.0003	0.0887\\
0.0003	0.0884\\
0.0003	0.0881\\
0.0003	0.0875\\
0.0003	0.0871\\
0.0003	0.0867\\
0.0003	0.0865\\
0.0003	0.0863\\
0.0003	0.086\\
0.0003	0.0854\\
0.0003	0.0847\\
0.0003	0.084\\
0.0003	0.0832\\
0.0003	0.0829\\
0.0003	0.0827\\
0.0003	0.0823\\
0.0003	0.082\\
0.0003	0.0817\\
0.0003	0.0811\\
0.0003	0.0807\\
0.0003	0.0806\\
0.0003	0.0799\\
0.0003	0.0792\\
0.0003	0.0788\\
0.0003	0.0785\\
0.0003	0.078\\
0.0003	0.0774\\
0.0003	0.0766\\
0.0003	0.0764\\
0.0003	0.0759\\
0.0003	0.0757\\
0.0003	0.0755\\
0.0003	0.0748\\
0.0003	0.0744\\
0.0003	0.0741\\
0.0003	0.0735\\
0.0003	0.0731\\
0.0003	0.0728\\
0.0003	0.0725\\
0.0003	0.0723\\
0.0003	0.0721\\
0.0003	0.0717\\
0.0003	0.0707\\
0.0003	0.0707\\
0.0003	0.0703\\
0.0003	0.0701\\
0.0003	0.0697\\
0.0003	0.0693\\
0.0003	0.0691\\
0.0003	0.0689\\
0.0003	0.0682\\
0.0003	0.068\\
0.0003	0.0676\\
0.0002	0.0673\\
0.0002	0.067\\
0.0002	0.0666\\
0.0002	0.0663\\
0.0002	0.0656\\
0.0002	0.0654\\
0.0002	0.0648\\
0.0002	0.0642\\
0.0002	0.064\\
0.0002	0.0636\\
0.0002	0.0634\\
0.0002	0.0631\\
0.0002	0.0628\\
0.0002	0.0624\\
0.0002	0.0621\\
0.0002	0.0619\\
0.0002	0.0618\\
0.0002	0.0612\\
0.0002	0.0609\\
0.0002	0.0607\\
0.0002	0.0603\\
0.0002	0.0601\\
0.0002	0.0596\\
0.0002	0.0594\\
0.0002	0.0591\\
0.0002	0.0585\\
0.0002	0.058\\
0.0002	0.0577\\
0.0002	0.0575\\
0.0002	0.0572\\
0.0002	0.057\\
0.0002	0.0567\\
0.0002	0.0564\\
0.0002	0.0562\\
0.0002	0.0559\\
0.0002	0.0559\\
0.0002	0.0558\\
0.0002	0.0558\\
0.0002	0.0555\\
0.0002	0.055\\
0.0002	0.0549\\
0.0002	0.0545\\
0.0002	0.0543\\
0.0002	0.0538\\
0.0002	0.0535\\
0.0001	0.0534\\
0.0001	0.0532\\
0.0001	0.053\\
0.0001	0.053\\
0.0001	0.0526\\
0.0001	0.0518\\
0.0001	0.0516\\
0.0001	0.0512\\
0.0001	0.0509\\
0.0001	0.0508\\
0.0001	0.0504\\
0.0001	0.0502\\
0.0001	0.0496\\
0.0001	0.0495\\
0.0001	0.0494\\
0.0001	0.0491\\
0.0001	0.049\\
0.0001	0.0487\\
0.0001	0.0486\\
0.0001	0.0483\\
0.0001	0.048\\
0.0001	0.0477\\
0.0001	0.0475\\
0.0001	0.0471\\
0.0001	0.0468\\
0.0001	0.0467\\
0.0001	0.0464\\
0.0001	0.0463\\
0.0001	0.0459\\
0.0001	0.0456\\
0.0001	0.0454\\
0.0001	0.0449\\
0.0001	0.0448\\
0.0001	0.0443\\
0.0001	0.044\\
0.0001	0.0436\\
0.0001	0.0436\\
0.0001	0.0436\\
0.0001	0.0432\\
0.0001	0.043\\
0.0001	0.0429\\
0.0001	0.0427\\
0.0001	0.0426\\
0.0001	0.0424\\
0.0001	0.042\\
0.0001	0.0419\\
0.0001	0.0419\\
0.0001	0.0412\\
0.0001	0.0409\\
0.0001	0.0409\\
0.0001	0.0409\\
0.0001	0.0408\\
0.0001	0.0403\\
0.0001	0.0403\\
};
\addlegendentry{d-raSVD2}

%\addplot [color=mycolor2, dashed, line width=1.2pt]
%  table[row sep=crcr]{%
%0.9194	0.9727\\
%0.9182	0.9723\\
%0.9163	0.9718\\
%0.9152	0.9716\\
%0.913	0.9712\\
%0.911	0.9707\\
%0.9097	0.9701\\
%0.9084	0.9698\\
%0.906	0.9696\\
%0.9047	0.9692\\
%0.9027	0.9687\\
%0.9016	0.9686\\
%0.8999	0.9682\\
%0.8977	0.9681\\
%0.8959	0.9678\\
%0.8942	0.9674\\
%0.8925	0.9669\\
%0.8906	0.9659\\
%0.8892	0.9655\\
%0.8878	0.9654\\
%0.8854	0.9651\\
%0.8838	0.9648\\
%0.8821	0.9639\\
%0.88	0.9634\\
%0.8784	0.9631\\
%0.8765	0.9624\\
%0.8754	0.962\\
%0.8736	0.9615\\
%0.8717	0.961\\
%0.8702	0.9608\\
%0.8681	0.9605\\
%0.8661	0.9599\\
%0.8646	0.9596\\
%0.8634	0.9592\\
%0.8618	0.9587\\
%0.8598	0.9582\\
%0.8587	0.9571\\
%0.8577	0.9564\\
%0.8558	0.9562\\
%0.8539	0.9559\\
%0.852	0.9551\\
%0.8493	0.9545\\
%0.8463	0.954\\
%0.8449	0.9537\\
%0.8429	0.9532\\
%0.8408	0.9526\\
%0.8378	0.9522\\
%0.836	0.9519\\
%0.8342	0.9511\\
%0.8314	0.9504\\
%0.8294	0.9499\\
%0.8277	0.9492\\
%0.8254	0.9487\\
%0.8226	0.9485\\
%0.8203	0.9481\\
%0.8175	0.9471\\
%0.8157	0.9466\\
%0.8129	0.9462\\
%0.8108	0.9457\\
%0.808	0.9451\\
%0.8054	0.9446\\
%0.8026	0.9443\\
%0.8007	0.9435\\
%0.798	0.943\\
%0.7957	0.942\\
%0.7932	0.9413\\
%0.7907	0.9409\\
%0.7875	0.9399\\
%0.7844	0.9394\\
%0.7823	0.9381\\
%0.7793	0.9379\\
%0.776	0.9373\\
%0.7737	0.937\\
%0.7706	0.9364\\
%0.7679	0.9361\\
%0.7651	0.9358\\
%0.7626	0.935\\
%0.7588	0.9342\\
%0.7563	0.9331\\
%0.7532	0.933\\
%0.75	0.9323\\
%0.7474	0.9316\\
%0.7449	0.9305\\
%0.7414	0.9297\\
%0.7383	0.929\\
%0.7342	0.9278\\
%0.7313	0.927\\
%0.7286	0.9264\\
%0.7256	0.9251\\
%0.7233	0.9245\\
%0.7203	0.9239\\
%0.7171	0.9232\\
%0.7143	0.9227\\
%0.7109	0.9221\\
%0.7074	0.9215\\
%0.7037	0.9211\\
%0.7001	0.92\\
%0.6959	0.9196\\
%0.6926	0.9188\\
%0.6881	0.918\\
%0.6839	0.9174\\
%0.6808	0.9166\\
%0.6777	0.9155\\
%0.6752	0.9147\\
%0.6713	0.9144\\
%0.6673	0.9135\\
%0.6631	0.9132\\
%0.6593	0.913\\
%0.6556	0.9122\\
%0.6529	0.9119\\
%0.648	0.9114\\
%0.6443	0.9104\\
%0.641	0.9095\\
%0.6376	0.9087\\
%0.6339	0.9079\\
%0.6313	0.9073\\
%0.6272	0.9065\\
%0.6229	0.9055\\
%0.6197	0.905\\
%0.6158	0.9045\\
%0.6124	0.9037\\
%0.6092	0.9029\\
%0.6054	0.9023\\
%0.6024	0.9015\\
%0.5987	0.9004\\
%0.5953	0.8998\\
%0.592	0.8988\\
%0.5876	0.898\\
%0.5835	0.8974\\
%0.5791	0.8962\\
%0.5756	0.8952\\
%0.5722	0.8945\\
%0.5676	0.8936\\
%0.5629	0.8928\\
%0.5591	0.8919\\
%0.5546	0.89\\
%0.5516	0.8896\\
%0.5478	0.889\\
%0.5438	0.8883\\
%0.5397	0.8875\\
%0.5372	0.8869\\
%0.5343	0.8856\\
%0.5303	0.8843\\
%0.5263	0.8832\\
%0.5226	0.8821\\
%0.5187	0.8815\\
%0.5146	0.8806\\
%0.5109	0.8799\\
%0.5072	0.8791\\
%0.5038	0.8778\\
%0.4994	0.877\\
%0.496	0.8763\\
%0.4919	0.8756\\
%0.4881	0.8748\\
%0.4841	0.8739\\
%0.4797	0.8726\\
%0.4755	0.8716\\
%0.472	0.8707\\
%0.4681	0.8696\\
%0.4641	0.8686\\
%0.4599	0.8681\\
%0.4573	0.8672\\
%0.4541	0.866\\
%0.4502	0.865\\
%0.4466	0.8636\\
%0.4435	0.8625\\
%0.44	0.8615\\
%0.4362	0.8602\\
%0.432	0.8589\\
%0.4284	0.8575\\
%0.4247	0.8567\\
%0.4217	0.8554\\
%0.4188	0.8547\\
%0.4159	0.8536\\
%0.4118	0.8522\\
%0.4066	0.8508\\
%0.4032	0.8499\\
%0.4	0.8492\\
%0.3962	0.8485\\
%0.3921	0.8477\\
%0.3871	0.8465\\
%0.3838	0.8453\\
%0.3814	0.8432\\
%0.3776	0.8422\\
%0.375	0.8415\\
%0.3713	0.8408\\
%0.3674	0.84\\
%0.3635	0.8387\\
%0.3596	0.838\\
%0.3564	0.8369\\
%0.3519	0.8358\\
%0.3476	0.8345\\
%0.3435	0.8338\\
%0.3393	0.8322\\
%0.3358	0.831\\
%0.3319	0.8299\\
%0.329	0.8288\\
%0.3258	0.8277\\
%0.3241	0.827\\
%0.321	0.8255\\
%0.3184	0.8247\\
%0.3149	0.8231\\
%0.3121	0.8226\\
%0.3094	0.8217\\
%0.3062	0.8209\\
%0.3033	0.8195\\
%0.3006	0.8184\\
%0.2974	0.8175\\
%0.2945	0.8163\\
%0.2922	0.8153\\
%0.2889	0.8141\\
%0.2858	0.8131\\
%0.2832	0.8124\\
%0.2795	0.8111\\
%0.2768	0.8091\\
%0.2743	0.808\\
%0.2722	0.807\\
%0.2695	0.8061\\
%0.2661	0.805\\
%0.2635	0.804\\
%0.2599	0.8028\\
%0.2571	0.8014\\
%0.2542	0.8003\\
%0.2506	0.799\\
%0.2487	0.7974\\
%0.2466	0.7954\\
%0.2442	0.7938\\
%0.2412	0.7927\\
%0.2381	0.792\\
%0.2356	0.7907\\
%0.2331	0.7893\\
%0.2306	0.788\\
%0.2281	0.7867\\
%0.2254	0.7853\\
%0.2236	0.7839\\
%0.2217	0.7827\\
%0.2184	0.7809\\
%0.2149	0.7798\\
%0.2131	0.778\\
%0.2106	0.7767\\
%0.2087	0.7759\\
%0.2068	0.7744\\
%0.205	0.7731\\
%0.2026	0.7718\\
%0.2007	0.7703\\
%0.1986	0.7685\\
%0.197	0.7671\\
%0.1947	0.7655\\
%0.1929	0.7645\\
%0.1907	0.7628\\
%0.1883	0.7602\\
%0.1865	0.7577\\
%0.1843	0.7558\\
%0.1827	0.754\\
%0.18	0.7528\\
%0.1787	0.7504\\
%0.176	0.7491\\
%0.1742	0.7473\\
%0.1728	0.7462\\
%0.1708	0.7444\\
%0.1686	0.7422\\
%0.1662	0.7406\\
%0.1643	0.7398\\
%0.1616	0.7383\\
%0.1592	0.737\\
%0.1578	0.7357\\
%0.1561	0.7347\\
%0.1539	0.7328\\
%0.152	0.7308\\
%0.1498	0.7288\\
%0.1475	0.7273\\
%0.1458	0.7261\\
%0.1434	0.7251\\
%0.1411	0.7238\\
%0.1386	0.7224\\
%0.1365	0.7212\\
%0.1349	0.7197\\
%0.1328	0.7177\\
%0.1314	0.7162\\
%0.1293	0.7149\\
%0.128	0.7136\\
%0.1266	0.7122\\
%0.1244	0.7109\\
%0.1229	0.7089\\
%0.1213	0.706\\
%0.1202	0.7045\\
%0.1182	0.7023\\
%0.1163	0.7009\\
%0.115	0.6986\\
%0.1142	0.6973\\
%0.1123	0.6959\\
%0.1112	0.6941\\
%0.1097	0.6921\\
%0.108	0.6905\\
%0.1065	0.6894\\
%0.105	0.6878\\
%0.1039	0.6862\\
%0.1028	0.6843\\
%0.1009	0.6826\\
%0.0997	0.6805\\
%0.098	0.6791\\
%0.0969	0.6774\\
%0.0956	0.6754\\
%0.0943	0.6732\\
%0.093	0.6717\\
%0.0918	0.6692\\
%0.0905	0.6676\\
%0.0897	0.6657\\
%0.0887	0.6635\\
%0.0879	0.6616\\
%0.087	0.6597\\
%0.0859	0.6582\\
%0.0847	0.6562\\
%0.0834	0.6548\\
%0.0828	0.6532\\
%0.0808	0.651\\
%0.0799	0.6501\\
%0.0785	0.6486\\
%0.0772	0.6469\\
%0.0758	0.6454\\
%0.0746	0.6442\\
%0.0733	0.6417\\
%0.0724	0.6403\\
%0.0712	0.639\\
%0.0701	0.6374\\
%0.0694	0.6354\\
%0.0684	0.6338\\
%0.0678	0.6316\\
%0.0671	0.6297\\
%0.0663	0.6288\\
%0.0654	0.627\\
%0.0648	0.6253\\
%0.0641	0.6239\\
%0.0631	0.622\\
%0.0626	0.6204\\
%0.0613	0.6194\\
%0.0606	0.6181\\
%0.0596	0.6166\\
%0.059	0.6148\\
%0.0583	0.6131\\
%0.0571	0.6111\\
%0.0568	0.6093\\
%0.056	0.6083\\
%0.0555	0.6066\\
%0.055	0.6048\\
%0.0542	0.6027\\
%0.0532	0.6007\\
%0.0523	0.5996\\
%0.0516	0.5978\\
%0.0511	0.5951\\
%0.0495	0.5926\\
%0.049	0.5901\\
%0.0486	0.5888\\
%0.0478	0.5867\\
%0.047	0.585\\
%0.0466	0.5834\\
%0.0459	0.581\\
%0.0453	0.579\\
%0.045	0.5765\\
%0.0443	0.5753\\
%0.0435	0.5741\\
%0.0429	0.5725\\
%0.0422	0.5707\\
%0.0416	0.5687\\
%0.0409	0.567\\
%0.0407	0.5647\\
%0.0403	0.5625\\
%0.0398	0.56\\
%0.0392	0.5577\\
%0.0382	0.5558\\
%0.0376	0.5545\\
%0.037	0.5529\\
%0.0368	0.5496\\
%0.0362	0.5476\\
%0.0355	0.5453\\
%0.0349	0.5432\\
%0.0344	0.5416\\
%0.0335	0.5393\\
%0.0321	0.5369\\
%0.0318	0.5346\\
%0.0311	0.5324\\
%0.0305	0.5303\\
%0.0297	0.5293\\
%0.0296	0.5278\\
%0.0294	0.5265\\
%0.0288	0.5251\\
%0.0283	0.5236\\
%0.0279	0.5225\\
%0.0273	0.5205\\
%0.0269	0.5188\\
%0.0265	0.5172\\
%0.0263	0.5149\\
%0.0261	0.513\\
%0.0257	0.5115\\
%0.0253	0.5099\\
%0.0252	0.5084\\
%0.0249	0.5074\\
%0.0248	0.5052\\
%0.0243	0.5032\\
%0.0238	0.5011\\
%0.0234	0.499\\
%0.023	0.4973\\
%0.0227	0.495\\
%0.0223	0.4933\\
%0.0221	0.4914\\
%0.0218	0.4889\\
%0.0216	0.4873\\
%0.0215	0.4853\\
%0.0211	0.483\\
%0.0207	0.4805\\
%0.0205	0.478\\
%0.0202	0.4756\\
%0.0201	0.4735\\
%0.02	0.4718\\
%0.0197	0.4704\\
%0.0195	0.4683\\
%0.0193	0.4652\\
%0.0192	0.4632\\
%0.0188	0.4614\\
%0.0186	0.4597\\
%0.0178	0.4577\\
%0.0176	0.4558\\
%0.0176	0.4543\\
%0.0174	0.4531\\
%0.0172	0.4515\\
%0.0171	0.4496\\
%0.0171	0.4483\\
%0.0168	0.4472\\
%0.0166	0.4454\\
%0.0163	0.4443\\
%0.0162	0.4425\\
%0.016	0.4404\\
%0.016	0.4378\\
%0.0157	0.4357\\
%0.0155	0.4349\\
%0.0154	0.4322\\
%0.0151	0.431\\
%0.015	0.4301\\
%0.0147	0.4288\\
%0.0147	0.427\\
%0.0146	0.4253\\
%0.0145	0.4233\\
%0.0144	0.4212\\
%0.0143	0.4191\\
%0.014	0.4171\\
%0.0138	0.4153\\
%0.0136	0.4123\\
%0.0134	0.4104\\
%0.013	0.4085\\
%0.0127	0.4072\\
%0.0127	0.4049\\
%0.0124	0.4024\\
%0.0123	0.4007\\
%0.0121	0.3988\\
%0.012	0.3965\\
%0.0118	0.3946\\
%0.0114	0.3931\\
%0.0113	0.3915\\
%0.0113	0.3898\\
%0.0109	0.3881\\
%0.0106	0.3866\\
%0.0104	0.386\\
%0.0104	0.3843\\
%0.0102	0.3822\\
%0.0099	0.3801\\
%0.0096	0.3776\\
%0.0094	0.3759\\
%0.0092	0.3737\\
%0.0091	0.3725\\
%0.009	0.371\\
%0.0088	0.3689\\
%0.0087	0.3677\\
%0.0087	0.3658\\
%0.0087	0.3648\\
%0.0086	0.3629\\
%0.0086	0.3617\\
%0.0085	0.3599\\
%0.0084	0.3578\\
%0.0082	0.3558\\
%0.0081	0.354\\
%0.008	0.3529\\
%0.0078	0.3511\\
%0.0077	0.3492\\
%0.0077	0.3479\\
%0.0075	0.3464\\
%0.0074	0.345\\
%0.0073	0.3425\\
%0.0072	0.3413\\
%0.0072	0.3394\\
%0.0072	0.3384\\
%0.0068	0.3371\\
%0.0068	0.3355\\
%0.0068	0.3338\\
%0.0066	0.3317\\
%0.0065	0.3303\\
%0.0065	0.3293\\
%0.0064	0.328\\
%0.0062	0.3261\\
%0.0061	0.3252\\
%0.0059	0.3228\\
%0.0059	0.3208\\
%0.0056	0.3185\\
%0.0055	0.3166\\
%0.0055	0.3146\\
%0.0054	0.313\\
%0.0053	0.3125\\
%0.0052	0.3109\\
%0.005	0.3091\\
%0.005	0.3074\\
%0.0047	0.306\\
%0.0047	0.3047\\
%0.0047	0.3032\\
%0.0046	0.3012\\
%0.0046	0.3001\\
%0.0044	0.2988\\
%0.0044	0.2969\\
%0.0043	0.2963\\
%0.0041	0.2939\\
%0.0041	0.2923\\
%0.0041	0.2911\\
%0.004	0.29\\
%0.004	0.2882\\
%0.0039	0.2872\\
%0.0037	0.2858\\
%0.0036	0.2848\\
%0.0036	0.283\\
%0.0035	0.2814\\
%0.0035	0.2795\\
%0.0035	0.277\\
%0.0035	0.2754\\
%0.0035	0.2742\\
%0.0035	0.2732\\
%0.0034	0.272\\
%0.0033	0.2711\\
%0.0033	0.2696\\
%0.0032	0.2684\\
%0.0032	0.2668\\
%0.0032	0.2655\\
%0.0032	0.2643\\
%0.0032	0.2629\\
%0.0031	0.2611\\
%0.003	0.2595\\
%0.003	0.2579\\
%0.003	0.2567\\
%0.003	0.255\\
%0.0028	0.254\\
%0.0027	0.2523\\
%0.0027	0.2506\\
%0.0025	0.2493\\
%0.0025	0.2478\\
%0.0024	0.2469\\
%0.0024	0.2454\\
%0.0024	0.2446\\
%0.0023	0.2434\\
%0.0023	0.2419\\
%0.0023	0.2409\\
%0.0022	0.2397\\
%0.0022	0.2386\\
%0.0022	0.2376\\
%0.0021	0.2363\\
%0.0021	0.2353\\
%0.0021	0.2337\\
%0.002	0.2321\\
%0.002	0.2306\\
%0.002	0.2299\\
%0.002	0.2288\\
%0.002	0.228\\
%0.002	0.2271\\
%0.002	0.2256\\
%0.002	0.2242\\
%0.0019	0.223\\
%0.0019	0.2217\\
%0.0018	0.2205\\
%0.0017	0.2192\\
%0.0017	0.2187\\
%0.0017	0.2175\\
%0.0015	0.2168\\
%0.0015	0.2155\\
%0.0015	0.214\\
%0.0014	0.2132\\
%0.0014	0.2116\\
%0.0013	0.2098\\
%0.0013	0.208\\
%0.0012	0.2068\\
%0.0011	0.2062\\
%0.0011	0.2054\\
%0.0011	0.204\\
%0.001	0.2027\\
%0.001	0.2015\\
%0.0008	0.2002\\
%0.0008	0.1997\\
%0.0008	0.1987\\
%0.0008	0.1971\\
%0.0008	0.1962\\
%0.0008	0.1951\\
%0.0008	0.1942\\
%0.0007	0.1928\\
%0.0007	0.1919\\
%0.0007	0.1908\\
%0.0007	0.1897\\
%0.0007	0.1881\\
%0.0007	0.1871\\
%0.0007	0.186\\
%0.0007	0.1851\\
%0.0006	0.1842\\
%0.0006	0.1832\\
%0.0006	0.1821\\
%0.0006	0.1811\\
%0.0005	0.1803\\
%0.0005	0.1796\\
%0.0005	0.1786\\
%0.0005	0.178\\
%0.0005	0.1769\\
%0.0005	0.1762\\
%0.0005	0.1753\\
%0.0005	0.1743\\
%0.0005	0.1731\\
%0.0005	0.1725\\
%0.0005	0.1711\\
%0.0005	0.1701\\
%0.0005	0.1691\\
%0.0005	0.1683\\
%0.0005	0.1672\\
%0.0005	0.1664\\
%0.0005	0.1657\\
%0.0005	0.1648\\
%0.0005	0.1639\\
%0.0005	0.1626\\
%0.0005	0.1619\\
%0.0005	0.1609\\
%0.0005	0.1596\\
%0.0005	0.1592\\
%0.0005	0.1581\\
%0.0005	0.1569\\
%0.0005	0.1561\\
%0.0005	0.1553\\
%0.0005	0.1543\\
%0.0005	0.1537\\
%0.0005	0.1526\\
%0.0005	0.152\\
%0.0005	0.1512\\
%0.0005	0.1498\\
%0.0005	0.1491\\
%0.0004	0.1482\\
%0.0004	0.147\\
%0.0004	0.1465\\
%0.0004	0.1458\\
%0.0004	0.1446\\
%0.0004	0.1434\\
%0.0004	0.1423\\
%0.0004	0.1412\\
%0.0004	0.1406\\
%0.0004	0.1398\\
%0.0004	0.1385\\
%0.0004	0.1374\\
%0.0004	0.1364\\
%0.0004	0.1354\\
%0.0004	0.1347\\
%0.0004	0.1337\\
%0.0004	0.1327\\
%0.0004	0.1318\\
%0.0004	0.1309\\
%0.0004	0.1306\\
%0.0004	0.1298\\
%0.0004	0.1289\\
%0.0003	0.1283\\
%0.0003	0.1269\\
%0.0003	0.126\\
%0.0003	0.1252\\
%0.0003	0.1248\\
%0.0003	0.124\\
%0.0003	0.1233\\
%0.0003	0.1228\\
%0.0003	0.1219\\
%0.0003	0.1211\\
%0.0003	0.1208\\
%0.0003	0.1193\\
%0.0003	0.1188\\
%0.0003	0.1183\\
%0.0003	0.118\\
%0.0003	0.117\\
%0.0003	0.116\\
%0.0003	0.1155\\
%0.0003	0.1141\\
%0.0003	0.113\\
%0.0003	0.1121\\
%0.0003	0.1111\\
%0.0003	0.1108\\
%0.0003	0.1102\\
%0.0003	0.1099\\
%0.0003	0.1094\\
%0.0003	0.109\\
%0.0003	0.1081\\
%0.0003	0.107\\
%0.0003	0.1063\\
%0.0003	0.1052\\
%0.0003	0.1044\\
%0.0003	0.1035\\
%0.0003	0.1029\\
%0.0003	0.1027\\
%0.0003	0.1017\\
%0.0003	0.1007\\
%0.0003	0.1003\\
%0.0003	0.0995\\
%0.0003	0.099\\
%0.0003	0.0986\\
%0.0003	0.0982\\
%0.0003	0.0976\\
%0.0003	0.0968\\
%0.0003	0.0961\\
%0.0003	0.0955\\
%0.0003	0.0951\\
%0.0002	0.0947\\
%0.0001	0.0946\\
%0.0001	0.0939\\
%0.0001	0.0934\\
%0.0001	0.0922\\
%0.0001	0.0919\\
%0.0001	0.0916\\
%0.0001	0.0912\\
%0.0001	0.0905\\
%0.0001	0.0899\\
%0.0001	0.0893\\
%0.0001	0.0889\\
%0.0001	0.0882\\
%0.0001	0.0875\\
%0.0001	0.0868\\
%0.0001	0.0865\\
%0.0001	0.0862\\
%0.0001	0.0848\\
%0.0001	0.0845\\
%0.0001	0.0841\\
%0.0001	0.0837\\
%0.0001	0.0829\\
%0.0001	0.0823\\
%0	0.0816\\
%0	0.0814\\
%0	0.0806\\
%0	0.0802\\
%0	0.0798\\
%0	0.0796\\
%0	0.079\\
%0	0.0785\\
%0	0.0779\\
%0	0.0776\\
%0	0.0771\\
%0	0.0769\\
%0	0.0763\\
%0	0.0755\\
%0	0.0748\\
%0	0.0745\\
%0	0.0738\\
%0	0.0733\\
%0	0.0732\\
%0	0.0728\\
%0	0.0726\\
%0	0.072\\
%0	0.0719\\
%0	0.0712\\
%0	0.0708\\
%0	0.0705\\
%0	0.0695\\
%0	0.069\\
%0	0.0683\\
%0	0.068\\
%0	0.0672\\
%0	0.0671\\
%0	0.0668\\
%0	0.0664\\
%0	0.0661\\
%0	0.0657\\
%0	0.0648\\
%0	0.0643\\
%0	0.0641\\
%0	0.0636\\
%0	0.0629\\
%0	0.0624\\
%0	0.062\\
%0	0.0617\\
%0	0.0611\\
%0	0.0609\\
%0	0.0603\\
%0	0.0598\\
%0	0.0596\\
%0	0.0593\\
%0	0.0589\\
%0	0.0584\\
%0	0.0579\\
%0	0.0573\\
%0	0.0571\\
%0	0.0566\\
%0	0.0562\\
%0	0.0559\\
%0	0.0557\\
%0	0.0555\\
%0	0.0553\\
%0	0.0548\\
%0	0.0544\\
%0	0.0543\\
%0	0.054\\
%0	0.054\\
%0	0.0535\\
%0	0.0533\\
%0	0.053\\
%0	0.0526\\
%0	0.0523\\
%0	0.0521\\
%0	0.0519\\
%0	0.0516\\
%0	0.0512\\
%0	0.0507\\
%0	0.0504\\
%0	0.0498\\
%0	0.0496\\
%0	0.0494\\
%0	0.0492\\
%0	0.049\\
%0	0.0488\\
%0	0.0484\\
%0	0.0483\\
%0	0.0481\\
%0	0.0477\\
%0	0.0474\\
%0	0.0473\\
%0	0.0472\\
%0	0.0468\\
%0	0.0466\\
%0	0.0463\\
%0	0.046\\
%0	0.0458\\
%0	0.0456\\
%0	0.0454\\
%0	0.0449\\
%0	0.0447\\
%0	0.0443\\
%0	0.0442\\
%0	0.0438\\
%0	0.0437\\
%0	0.0435\\
%0	0.0432\\
%0	0.0426\\
%0	0.0424\\
%0	0.0419\\
%0	0.0416\\
%0	0.0413\\
%0	0.0409\\
%0	0.0408\\
%0	0.0406\\
%0	0.0403\\
%0	0.0402\\
%0	0.0399\\
%0	0.0396\\
%0	0.039\\
%0	0.0388\\
%0	0.0386\\
%0	0.0383\\
%0	0.038\\
%0	0.0377\\
%0	0.0375\\
%0	0.0373\\
%0	0.0371\\
%0	0.0367\\
%0	0.0366\\
%0	0.0364\\
%0	0.0361\\
%0	0.0359\\
%0	0.0357\\
%0	0.0352\\
%0	0.0351\\
%0	0.0349\\
%0	0.0345\\
%0	0.0343\\
%0	0.0342\\
%0	0.034\\
%0	0.0339\\
%0	0.0337\\
%0	0.0336\\
%0	0.0335\\
%0	0.0331\\
%0	0.033\\
%0	0.0327\\
%0	0.0324\\
%0	0.0322\\
%0	0.0321\\
%0	0.032\\
%0	0.0317\\
%0	0.0314\\
%0	0.0313\\
%0	0.031\\
%0	0.0308\\
%0	0.0305\\
%0	0.0305\\
%0	0.0304\\
%0	0.0303\\
%0	0.03\\
%0	0.0298\\
%0	0.0296\\
%0	0.0288\\
%0	0.0287\\
%0	0.0286\\
%0	0.0282\\
%};
%\addlegendentry{d-TraSVD2($1$), \textbf{random}}
%
%\addplot [color=mycolor2, dotted, line width=1.2pt]
%  table[row sep=crcr]{%
%0.9982	0.9998\\
%0.9981	0.9998\\
%0.998	0.9998\\
%0.9979	0.9998\\
%0.9978	0.9998\\
%0.9978	0.9998\\
%0.9977	0.9998\\
%0.9977	0.9998\\
%0.9975	0.9998\\
%0.9972	0.9998\\
%0.9972	0.9998\\
%0.9971	0.9997\\
%0.9971	0.9997\\
%0.9971	0.9997\\
%0.9968	0.9996\\
%0.9967	0.9996\\
%0.9962	0.9996\\
%0.9961	0.9996\\
%0.996	0.9996\\
%0.9959	0.9996\\
%0.9958	0.9996\\
%0.9956	0.9996\\
%0.9954	0.9996\\
%0.9953	0.9996\\
%0.9952	0.9996\\
%0.9951	0.9995\\
%0.9948	0.9995\\
%0.9945	0.9995\\
%0.9944	0.9995\\
%0.9943	0.9995\\
%0.9938	0.9995\\
%0.9935	0.9995\\
%0.9932	0.9995\\
%0.9928	0.9995\\
%0.9925	0.9995\\
%0.9923	0.9995\\
%0.992	0.9995\\
%0.9919	0.9995\\
%0.9913	0.9994\\
%0.9911	0.9994\\
%0.9907	0.9993\\
%0.9902	0.9992\\
%0.99	0.9992\\
%0.9898	0.9992\\
%0.9897	0.9992\\
%0.9894	0.9992\\
%0.9893	0.9992\\
%0.989	0.9992\\
%0.9888	0.9992\\
%0.9887	0.9992\\
%0.9882	0.9992\\
%0.9879	0.9992\\
%0.9877	0.9992\\
%0.9876	0.9992\\
%0.9872	0.9991\\
%0.9869	0.9991\\
%0.9865	0.9991\\
%0.9864	0.9991\\
%0.9863	0.9991\\
%0.9857	0.9991\\
%0.9851	0.9991\\
%0.9847	0.9991\\
%0.9845	0.9991\\
%0.984	0.999\\
%0.9837	0.999\\
%0.9834	0.9989\\
%0.9825	0.9989\\
%0.9818	0.9989\\
%0.9815	0.9988\\
%0.9811	0.9988\\
%0.9808	0.9987\\
%0.9801	0.9987\\
%0.9798	0.9987\\
%0.9792	0.9987\\
%0.9788	0.9987\\
%0.9781	0.9987\\
%0.9775	0.9987\\
%0.9769	0.9987\\
%0.9759	0.9987\\
%0.9752	0.9987\\
%0.9746	0.9987\\
%0.9741	0.9987\\
%0.9734	0.9986\\
%0.9731	0.9986\\
%0.9727	0.9986\\
%0.972	0.9986\\
%0.9706	0.9986\\
%0.9705	0.9986\\
%0.9696	0.9986\\
%0.9689	0.9986\\
%0.9684	0.9986\\
%0.9674	0.9986\\
%0.9671	0.9986\\
%0.9662	0.9986\\
%0.9657	0.9985\\
%0.9649	0.9985\\
%0.9636	0.9984\\
%0.9632	0.9982\\
%0.9623	0.9982\\
%0.9616	0.9981\\
%0.9605	0.9981\\
%0.9596	0.9981\\
%0.9588	0.9979\\
%0.9576	0.9979\\
%0.9572	0.9978\\
%0.9554	0.9978\\
%0.9549	0.9978\\
%0.9535	0.9977\\
%0.9531	0.9976\\
%0.9525	0.9975\\
%0.9511	0.9974\\
%0.9499	0.9974\\
%0.9491	0.9974\\
%0.9481	0.9973\\
%0.947	0.9972\\
%0.9454	0.9971\\
%0.9446	0.9971\\
%0.9437	0.997\\
%0.9429	0.9969\\
%0.9416	0.9969\\
%0.9403	0.9968\\
%0.9393	0.9968\\
%0.9377	0.9967\\
%0.9364	0.9966\\
%0.935	0.9966\\
%0.9336	0.9965\\
%0.9328	0.9965\\
%0.9309	0.9965\\
%0.9288	0.9965\\
%0.9276	0.9965\\
%0.927	0.9963\\
%0.9254	0.9962\\
%0.9242	0.9959\\
%0.9223	0.9959\\
%0.9213	0.9958\\
%0.9196	0.9956\\
%0.9179	0.9956\\
%0.9161	0.9955\\
%0.9142	0.9955\\
%0.9126	0.9955\\
%0.9111	0.9954\\
%0.9102	0.9953\\
%0.9085	0.9953\\
%0.9075	0.9953\\
%0.9056	0.9952\\
%0.9034	0.9951\\
%0.9015	0.9951\\
%0.8997	0.9951\\
%0.8978	0.9949\\
%0.8955	0.9946\\
%0.8934	0.9944\\
%0.8915	0.9944\\
%0.8893	0.9943\\
%0.8876	0.9943\\
%0.8849	0.9943\\
%0.8832	0.9942\\
%0.8825	0.9942\\
%0.8813	0.9942\\
%0.8791	0.9941\\
%0.8781	0.9941\\
%0.876	0.994\\
%0.8743	0.9939\\
%0.8712	0.9938\\
%0.8683	0.9937\\
%0.8664	0.9936\\
%0.8645	0.9935\\
%0.8618	0.9934\\
%0.8592	0.9934\\
%0.8572	0.9934\\
%0.8548	0.9933\\
%0.8524	0.9931\\
%0.8506	0.993\\
%0.8475	0.9929\\
%0.8459	0.9928\\
%0.844	0.9926\\
%0.8425	0.9926\\
%0.8401	0.9924\\
%0.8378	0.9924\\
%0.8352	0.9923\\
%0.8331	0.9923\\
%0.8317	0.9923\\
%0.8301	0.9922\\
%0.8285	0.9919\\
%0.8262	0.9919\\
%0.8238	0.9919\\
%0.8208	0.9919\\
%0.8171	0.9918\\
%0.8142	0.9918\\
%0.8114	0.9917\\
%0.8086	0.9916\\
%0.8065	0.9914\\
%0.8029	0.9912\\
%0.8001	0.9911\\
%0.7966	0.9908\\
%0.794	0.9906\\
%0.7919	0.9905\\
%0.7894	0.9901\\
%0.7874	0.9896\\
%0.7852	0.9894\\
%0.783	0.9893\\
%0.78	0.989\\
%0.7778	0.989\\
%0.7752	0.9889\\
%0.7718	0.9888\\
%0.7693	0.9886\\
%0.7669	0.9885\\
%0.7654	0.9884\\
%0.7623	0.9883\\
%0.7603	0.9879\\
%0.7583	0.9876\\
%0.7547	0.9875\\
%0.7521	0.9874\\
%0.7496	0.9872\\
%0.7466	0.9871\\
%0.7439	0.9871\\
%0.7414	0.9869\\
%0.7388	0.9867\\
%0.7356	0.9867\\
%0.7331	0.9864\\
%0.7306	0.9861\\
%0.7284	0.9856\\
%0.7253	0.9854\\
%0.7232	0.9853\\
%0.7205	0.9849\\
%0.7173	0.9847\\
%0.715	0.9843\\
%0.7121	0.9841\\
%0.7092	0.984\\
%0.7067	0.9839\\
%0.7046	0.9836\\
%0.7019	0.9836\\
%0.699	0.9833\\
%0.6958	0.9833\\
%0.6931	0.9832\\
%0.6899	0.983\\
%0.6863	0.9829\\
%0.6827	0.9826\\
%0.6799	0.9824\\
%0.6766	0.9821\\
%0.6736	0.9819\\
%0.6705	0.9816\\
%0.6675	0.9813\\
%0.665	0.9809\\
%0.662	0.9801\\
%0.6594	0.9798\\
%0.6565	0.9796\\
%0.6537	0.9794\\
%0.6504	0.9792\\
%0.6481	0.9788\\
%0.6449	0.9786\\
%0.6422	0.9784\\
%0.6391	0.9783\\
%0.6367	0.9779\\
%0.6335	0.9776\\
%0.6312	0.977\\
%0.6288	0.9768\\
%0.625	0.9764\\
%0.6218	0.9763\\
%0.6185	0.9759\\
%0.6148	0.9757\\
%0.6117	0.9756\\
%0.6084	0.9753\\
%0.6055	0.9749\\
%0.6025	0.9749\\
%0.5995	0.9746\\
%0.5967	0.9744\\
%0.5939	0.9739\\
%0.5918	0.9737\\
%0.5893	0.9735\\
%0.5867	0.973\\
%0.5838	0.9729\\
%0.5805	0.9725\\
%0.5776	0.9722\\
%0.5744	0.9719\\
%0.5712	0.9718\\
%0.568	0.9716\\
%0.5659	0.9713\\
%0.5633	0.9707\\
%0.5601	0.9703\\
%0.5565	0.9698\\
%0.5538	0.9698\\
%0.5504	0.9693\\
%0.548	0.9686\\
%0.545	0.9685\\
%0.5423	0.9683\\
%0.5399	0.9679\\
%0.5368	0.9678\\
%0.5344	0.9671\\
%0.5318	0.9665\\
%0.5283	0.9662\\
%0.526	0.9658\\
%0.5234	0.9657\\
%0.52	0.965\\
%0.5168	0.9643\\
%0.5135	0.964\\
%0.5113	0.9632\\
%0.5085	0.9629\\
%0.5057	0.9628\\
%0.5019	0.9625\\
%0.4999	0.962\\
%0.4977	0.9614\\
%0.4966	0.9611\\
%0.4939	0.9605\\
%0.4921	0.9602\\
%0.4894	0.9599\\
%0.4877	0.9594\\
%0.4852	0.9591\\
%0.4818	0.9586\\
%0.4786	0.9579\\
%0.4762	0.9577\\
%0.4743	0.9571\\
%0.4719	0.9565\\
%0.4702	0.9555\\
%0.4678	0.9548\\
%0.4661	0.9546\\
%0.4633	0.954\\
%0.4609	0.9531\\
%0.4566	0.9523\\
%0.4544	0.952\\
%0.4525	0.951\\
%0.4505	0.9505\\
%0.4478	0.95\\
%0.4445	0.9495\\
%0.4418	0.949\\
%0.4395	0.9487\\
%0.4367	0.9482\\
%0.434	0.9477\\
%0.4316	0.9474\\
%0.4295	0.947\\
%0.4272	0.9463\\
%0.4243	0.946\\
%0.4221	0.9453\\
%0.4201	0.9449\\
%0.4176	0.9443\\
%0.4141	0.9433\\
%0.4112	0.9423\\
%0.4088	0.9419\\
%0.4057	0.9415\\
%0.4036	0.9408\\
%0.4008	0.9399\\
%0.3963	0.9391\\
%0.3942	0.9389\\
%0.3916	0.938\\
%0.3891	0.9371\\
%0.3879	0.9359\\
%0.386	0.9352\\
%0.3824	0.9346\\
%0.3796	0.9338\\
%0.3774	0.933\\
%0.3745	0.9324\\
%0.3725	0.9314\\
%0.3697	0.9305\\
%0.3671	0.9299\\
%0.3646	0.9291\\
%0.3628	0.9281\\
%0.3602	0.9271\\
%0.3582	0.9261\\
%0.3558	0.9254\\
%0.3528	0.9249\\
%0.3498	0.9241\\
%0.3482	0.9231\\
%0.3466	0.9227\\
%0.3445	0.9219\\
%0.3423	0.9211\\
%0.3406	0.9202\\
%0.3375	0.9195\\
%0.3355	0.9188\\
%0.3331	0.9181\\
%0.3301	0.9172\\
%0.3279	0.9164\\
%0.3255	0.9149\\
%0.3229	0.9145\\
%0.3208	0.9138\\
%0.3183	0.9132\\
%0.3162	0.9128\\
%0.314	0.9117\\
%0.3119	0.9111\\
%0.3092	0.9103\\
%0.307	0.9095\\
%0.3052	0.9089\\
%0.3034	0.9084\\
%0.3014	0.9077\\
%0.3001	0.9068\\
%0.298	0.9063\\
%0.2959	0.9056\\
%0.2936	0.9051\\
%0.2912	0.9039\\
%0.2896	0.9034\\
%0.2881	0.9025\\
%0.2859	0.9019\\
%0.2839	0.9011\\
%0.282	0.9003\\
%0.2809	0.8995\\
%0.279	0.8992\\
%0.2777	0.8982\\
%0.2759	0.8975\\
%0.2746	0.8968\\
%0.2722	0.8954\\
%0.2706	0.8945\\
%0.2683	0.8929\\
%0.2663	0.8921\\
%0.2649	0.8912\\
%0.2633	0.8908\\
%0.2613	0.89\\
%0.2588	0.8891\\
%0.2576	0.8885\\
%0.2553	0.8878\\
%0.2532	0.8865\\
%0.2517	0.8855\\
%0.2494	0.8843\\
%0.2481	0.8827\\
%0.2457	0.8819\\
%0.2445	0.8812\\
%0.2425	0.8803\\
%0.2408	0.8795\\
%0.2389	0.8778\\
%0.2366	0.877\\
%0.2351	0.8765\\
%0.2333	0.8753\\
%0.2317	0.8743\\
%0.2288	0.8736\\
%0.2272	0.8723\\
%0.2251	0.8717\\
%0.2241	0.8701\\
%0.2225	0.8693\\
%0.2206	0.8679\\
%0.2177	0.8668\\
%0.2164	0.8659\\
%0.215	0.8651\\
%0.2134	0.864\\
%0.2118	0.8627\\
%0.2104	0.8622\\
%0.209	0.8614\\
%0.2069	0.8601\\
%0.2056	0.8596\\
%0.2044	0.8586\\
%0.2034	0.8579\\
%0.2025	0.8571\\
%0.2011	0.8559\\
%0.1994	0.8547\\
%0.1984	0.8536\\
%0.1974	0.8521\\
%0.1959	0.8508\\
%0.1943	0.8499\\
%0.1927	0.8492\\
%0.1914	0.8478\\
%0.19	0.8467\\
%0.1882	0.8458\\
%0.1867	0.8452\\
%0.1849	0.8439\\
%0.1833	0.8431\\
%0.182	0.8424\\
%0.1797	0.841\\
%0.1789	0.8397\\
%0.1776	0.8387\\
%0.1762	0.8375\\
%0.1752	0.8362\\
%0.1742	0.8352\\
%0.1726	0.834\\
%0.171	0.8325\\
%0.1695	0.8315\\
%0.1682	0.8301\\
%0.1668	0.8292\\
%0.1658	0.8283\\
%0.1641	0.8273\\
%0.1627	0.8262\\
%0.1612	0.825\\
%0.1595	0.8237\\
%0.1583	0.8227\\
%0.1571	0.8209\\
%0.1564	0.819\\
%0.1548	0.8181\\
%0.1539	0.8168\\
%0.1524	0.8153\\
%0.1514	0.8144\\
%0.1499	0.8136\\
%0.1486	0.8129\\
%0.1477	0.8119\\
%0.147	0.8107\\
%0.1461	0.8098\\
%0.1452	0.809\\
%0.1442	0.8078\\
%0.1433	0.8056\\
%0.1427	0.8036\\
%0.1418	0.802\\
%0.1405	0.8007\\
%0.1393	0.8001\\
%0.1381	0.799\\
%0.1371	0.7971\\
%0.1356	0.7961\\
%0.1344	0.7946\\
%0.1334	0.7931\\
%0.1322	0.7919\\
%0.1318	0.7902\\
%0.1308	0.7888\\
%0.1304	0.7882\\
%0.1298	0.7872\\
%0.1288	0.7855\\
%0.1281	0.7847\\
%0.1272	0.7833\\
%0.1264	0.7822\\
%0.1257	0.7806\\
%0.1243	0.7789\\
%0.1236	0.7777\\
%0.1228	0.7769\\
%0.1216	0.7753\\
%0.12	0.7743\\
%0.1191	0.7731\\
%0.1176	0.7716\\
%0.1163	0.7701\\
%0.115	0.7686\\
%0.1143	0.768\\
%0.1132	0.7664\\
%0.1127	0.7649\\
%0.1119	0.7633\\
%0.1109	0.7625\\
%0.1106	0.7612\\
%0.1099	0.7597\\
%0.109	0.7583\\
%0.1083	0.7572\\
%0.1072	0.756\\
%0.1061	0.7547\\
%0.1048	0.7534\\
%0.1042	0.7522\\
%0.1028	0.7503\\
%0.1021	0.7493\\
%0.1015	0.7481\\
%0.1007	0.7468\\
%0.1001	0.7456\\
%0.0995	0.7441\\
%0.0987	0.742\\
%0.0983	0.7409\\
%0.0978	0.7404\\
%0.0972	0.7395\\
%0.0964	0.7384\\
%0.0959	0.7375\\
%0.0952	0.7356\\
%0.0943	0.7346\\
%0.0931	0.7336\\
%0.0925	0.7315\\
%0.092	0.7299\\
%0.091	0.7291\\
%0.0906	0.7279\\
%0.0897	0.7267\\
%0.089	0.7251\\
%0.088	0.7237\\
%0.0875	0.7224\\
%0.087	0.7209\\
%0.0862	0.7199\\
%0.0854	0.7185\\
%0.0847	0.7167\\
%0.0841	0.7155\\
%0.0833	0.7141\\
%0.0826	0.7128\\
%0.0818	0.7116\\
%0.0815	0.7104\\
%0.0813	0.7093\\
%0.0806	0.7075\\
%0.0798	0.7063\\
%0.0788	0.7046\\
%0.0781	0.7033\\
%0.0778	0.7017\\
%0.0774	0.7\\
%0.0765	0.6982\\
%0.0755	0.6969\\
%0.0748	0.6959\\
%0.0744	0.6952\\
%0.0738	0.6941\\
%0.0734	0.6921\\
%0.0722	0.6908\\
%0.0714	0.6891\\
%0.0707	0.6877\\
%0.0703	0.6862\\
%0.0699	0.6851\\
%0.0692	0.6831\\
%0.0685	0.6815\\
%0.0678	0.6804\\
%0.0675	0.6797\\
%0.0669	0.6786\\
%0.066	0.6776\\
%0.0655	0.6766\\
%0.0649	0.6752\\
%0.0646	0.6737\\
%0.064	0.6727\\
%0.0634	0.6711\\
%0.0628	0.6697\\
%0.0623	0.6683\\
%0.0619	0.6657\\
%0.061	0.6643\\
%0.0601	0.663\\
%0.0593	0.6613\\
%0.0589	0.6603\\
%0.0585	0.6586\\
%0.0579	0.6567\\
%0.0577	0.655\\
%0.0574	0.6536\\
%0.057	0.6524\\
%0.0566	0.6511\\
%0.0562	0.6498\\
%0.0558	0.6481\\
%0.0556	0.6466\\
%0.055	0.6452\\
%0.0546	0.6436\\
%0.0542	0.6418\\
%0.0536	0.6399\\
%0.053	0.6381\\
%0.0528	0.637\\
%0.0525	0.6365\\
%0.0521	0.6351\\
%0.0518	0.6339\\
%0.0513	0.6327\\
%0.0512	0.6311\\
%0.0507	0.6291\\
%0.05	0.628\\
%0.0498	0.6265\\
%0.0497	0.6255\\
%0.0493	0.6245\\
%0.0488	0.6234\\
%0.0483	0.6225\\
%0.0479	0.6215\\
%0.0477	0.62\\
%0.0473	0.6183\\
%0.0471	0.6175\\
%0.0465	0.6161\\
%0.0461	0.6143\\
%0.0461	0.6133\\
%0.0457	0.6123\\
%0.0455	0.6108\\
%0.0454	0.61\\
%0.0452	0.609\\
%0.0451	0.608\\
%0.0445	0.6072\\
%0.0441	0.6056\\
%0.0436	0.6045\\
%0.0435	0.6028\\
%0.0433	0.601\\
%0.0428	0.5999\\
%0.0423	0.5984\\
%0.0418	0.5975\\
%0.0411	0.5961\\
%0.0407	0.5941\\
%0.0402	0.5931\\
%0.0399	0.5913\\
%0.0396	0.5899\\
%0.0392	0.5889\\
%0.039	0.5877\\
%0.0386	0.5858\\
%0.0385	0.5846\\
%0.0382	0.5833\\
%0.038	0.5821\\
%0.0376	0.5803\\
%0.0371	0.5782\\
%0.0368	0.5764\\
%0.0361	0.5749\\
%0.036	0.5739\\
%0.0357	0.5727\\
%0.0355	0.5714\\
%0.0354	0.57\\
%0.035	0.5685\\
%0.0346	0.5672\\
%0.0345	0.5663\\
%0.0343	0.5653\\
%0.0341	0.5639\\
%0.0338	0.5626\\
%0.0337	0.5618\\
%0.0335	0.5597\\
%0.0334	0.558\\
%0.0328	0.5565\\
%0.0323	0.5559\\
%0.032	0.5545\\
%0.0319	0.5525\\
%0.0315	0.5515\\
%0.0312	0.5503\\
%0.0309	0.5484\\
%0.0304	0.547\\
%0.0303	0.5459\\
%0.0302	0.5438\\
%0.03	0.5423\\
%0.0297	0.541\\
%0.0295	0.5398\\
%0.0293	0.5383\\
%0.0289	0.537\\
%0.0288	0.5353\\
%0.0287	0.5328\\
%0.0287	0.5319\\
%0.0282	0.5305\\
%0.0281	0.5286\\
%0.028	0.5269\\
%0.0279	0.5259\\
%0.0271	0.5252\\
%0.027	0.5238\\
%0.0269	0.5221\\
%0.0268	0.521\\
%0.0267	0.5195\\
%0.0267	0.5184\\
%0.0267	0.5177\\
%0.0266	0.5168\\
%0.026	0.5156\\
%0.0259	0.5141\\
%0.0257	0.5118\\
%0.0253	0.5113\\
%0.0251	0.5096\\
%0.0249	0.5081\\
%0.0248	0.5064\\
%0.0245	0.5045\\
%0.0245	0.5025\\
%0.0243	0.501\\
%0.0242	0.4996\\
%0.0241	0.4984\\
%0.0239	0.4971\\
%0.0238	0.4962\\
%0.0235	0.4947\\
%0.0232	0.4934\\
%0.023	0.4922\\
%0.0229	0.4907\\
%0.0228	0.4893\\
%0.0227	0.4882\\
%0.0227	0.4868\\
%0.0226	0.4858\\
%0.0226	0.4846\\
%0.0225	0.4833\\
%0.0224	0.4817\\
%0.0222	0.4803\\
%0.0221	0.4789\\
%0.022	0.478\\
%0.0219	0.4769\\
%0.0218	0.476\\
%0.0218	0.4747\\
%0.0217	0.4732\\
%0.0216	0.4719\\
%0.0212	0.4701\\
%0.021	0.4687\\
%0.0209	0.4675\\
%0.0206	0.4658\\
%0.0203	0.4649\\
%0.0202	0.4636\\
%0.02	0.4618\\
%0.0197	0.4599\\
%0.0193	0.4584\\
%0.0192	0.457\\
%0.0191	0.4562\\
%0.0191	0.4553\\
%0.0189	0.4532\\
%0.0189	0.4525\\
%0.0185	0.452\\
%0.0184	0.4513\\
%0.018	0.4495\\
%0.0179	0.4482\\
%0.0178	0.4473\\
%0.0178	0.4461\\
%0.0177	0.4447\\
%0.0176	0.4436\\
%0.0176	0.4423\\
%0.0175	0.4414\\
%0.0174	0.4398\\
%0.0174	0.439\\
%0.0171	0.438\\
%0.0169	0.4364\\
%0.0169	0.4351\\
%0.0168	0.4343\\
%0.0166	0.433\\
%0.0166	0.432\\
%0.0164	0.4308\\
%0.0162	0.4289\\
%0.0162	0.4278\\
%0.0158	0.4263\\
%0.0157	0.4255\\
%0.0157	0.4239\\
%0.0157	0.4225\\
%0.0157	0.4217\\
%0.0156	0.4204\\
%0.0155	0.4195\\
%0.0154	0.4186\\
%0.0152	0.4169\\
%0.0151	0.4153\\
%0.0148	0.4138\\
%0.0146	0.4131\\
%0.0145	0.412\\
%0.0145	0.4106\\
%0.0145	0.4092\\
%0.0144	0.4075\\
%0.0143	0.4064\\
%0.0142	0.4053\\
%0.0142	0.4046\\
%0.0141	0.4037\\
%0.014	0.4021\\
%0.0139	0.4008\\
%0.0139	0.3995\\
%0.0139	0.3983\\
%0.0136	0.3967\\
%0.0136	0.3946\\
%0.0136	0.3933\\
%0.0131	0.392\\
%0.013	0.3905\\
%0.0127	0.3897\\
%0.0126	0.3882\\
%0.0126	0.3872\\
%0.0126	0.3862\\
%0.0126	0.3853\\
%0.0124	0.3843\\
%0.0123	0.3831\\
%0.0121	0.3815\\
%0.012	0.3803\\
%0.0118	0.3792\\
%0.0117	0.3779\\
%0.0117	0.3763\\
%0.0117	0.3746\\
%0.0117	0.3734\\
%0.0115	0.3726\\
%0.0114	0.3712\\
%0.0113	0.3697\\
%0.0113	0.3682\\
%0.0113	0.3673\\
%0.0113	0.3665\\
%0.0111	0.3651\\
%0.011	0.3643\\
%0.0107	0.3632\\
%0.0107	0.3621\\
%0.0106	0.3613\\
%0.0106	0.3598\\
%0.0105	0.3586\\
%0.0105	0.3574\\
%0.0104	0.3562\\
%0.0104	0.3549\\
%0.0103	0.3539\\
%0.0102	0.3525\\
%0.0101	0.3511\\
%0.01	0.3499\\
%0.0098	0.3491\\
%0.0097	0.3476\\
%0.0096	0.3462\\
%0.0094	0.3453\\
%0.0094	0.3437\\
%0.0092	0.343\\
%0.0091	0.3417\\
%0.0091	0.3411\\
%0.009	0.3402\\
%0.0087	0.3391\\
%0.0087	0.3377\\
%0.0087	0.3369\\
%0.0087	0.3357\\
%0.0086	0.3345\\
%0.0086	0.333\\
%0.0085	0.332\\
%0.0083	0.3308\\
%0.0082	0.3294\\
%0.0082	0.3283\\
%0.0081	0.3275\\
%0.008	0.3265\\
%0.0079	0.3257\\
%0.0079	0.3253\\
%0.0079	0.3243\\
%0.0078	0.3232\\
%0.0076	0.3218\\
%0.0076	0.3203\\
%0.0073	0.3197\\
%0.0073	0.3191\\
%0.0071	0.3188\\
%0.0071	0.3179\\
%0.007	0.3168\\
%0.007	0.3159\\
%0.007	0.3152\\
%0.007	0.3141\\
%0.007	0.3132\\
%0.007	0.3124\\
%0.007	0.3115\\
%0.0069	0.3103\\
%0.0069	0.3096\\
%0.0069	0.3088\\
%0.0069	0.308\\
%0.0069	0.3069\\
%0.0069	0.3057\\
%0.0069	0.3048\\
%0.0068	0.3038\\
%0.0067	0.3024\\
%0.0067	0.3014\\
%0.0066	0.3001\\
%0.0066	0.2986\\
%0.0064	0.298\\
%0.0064	0.2963\\
%0.0063	0.2946\\
%0.0063	0.293\\
%0.0062	0.2922\\
%0.0062	0.2913\\
%0.0062	0.2906\\
%0.0062	0.2894\\
%0.0062	0.2884\\
%0.006	0.287\\
%0.0059	0.2858\\
%0.0059	0.2849\\
%0.0059	0.284\\
%0.0059	0.2832\\
%0.0059	0.282\\
%0.0059	0.2813\\
%0.0059	0.2798\\
%0.0059	0.2791\\
%0.0058	0.2789\\
%0.0057	0.2777\\
%0.0057	0.2772\\
%0.0057	0.2763\\
%0.0057	0.2751\\
%};
%\addlegendentry{d-TraSVD2($2$), \textbf{random}}

\addplot [color=mycolor2, dashdotted, line width=1.2pt]
table[row sep=crcr]{%
	0.998	1\\
	0.9978	1\\
	0.9976	1\\
	0.9976	1\\
	0.9975	1\\
	0.9973	1\\
	0.9969	1\\
	0.9967	1\\
	0.9963	1\\
	0.996	1\\
	0.9957	1\\
	0.9954	1\\
	0.9949	1\\
	0.9944	1\\
	0.9941	1\\
	0.9939	1\\
	0.9932	1\\
	0.9928	1\\
	0.9923	1\\
	0.9917	1\\
	0.9909	1\\
	0.9903	1\\
	0.99	1\\
	0.989	1\\
	0.9888	1\\
	0.9885	1\\
	0.9879	1\\
	0.9874	1\\
	0.9864	1\\
	0.9859	1\\
	0.9848	1\\
	0.9841	1\\
	0.9837	1\\
	0.9826	1\\
	0.9812	1\\
	0.9796	1\\
	0.9787	0.9999\\
	0.977	0.9999\\
	0.9755	0.9999\\
	0.9738	0.9998\\
	0.9725	0.9998\\
	0.9704	0.9998\\
	0.9687	0.9998\\
	0.9673	0.9998\\
	0.9652	0.9998\\
	0.9636	0.9998\\
	0.9617	0.9998\\
	0.9604	0.9998\\
	0.9586	0.9998\\
	0.9573	0.9998\\
	0.9559	0.9998\\
	0.9543	0.9998\\
	0.9524	0.9998\\
	0.9495	0.9998\\
	0.9461	0.9998\\
	0.9443	0.9997\\
	0.9421	0.9997\\
	0.9402	0.9997\\
	0.9374	0.9997\\
	0.9358	0.9997\\
	0.9339	0.9996\\
	0.9307	0.9996\\
	0.9273	0.9996\\
	0.9237	0.9996\\
	0.9212	0.9996\\
	0.9183	0.9996\\
	0.9156	0.9996\\
	0.9131	0.9996\\
	0.9104	0.9996\\
	0.9075	0.9995\\
	0.9049	0.9995\\
	0.9022	0.9995\\
	0.8979	0.9995\\
	0.8949	0.9995\\
	0.8922	0.9995\\
	0.8888	0.9995\\
	0.8853	0.9995\\
	0.881	0.9995\\
	0.8772	0.9995\\
	0.8737	0.9995\\
	0.8704	0.9995\\
	0.8658	0.9994\\
	0.8622	0.9993\\
	0.8588	0.9992\\
	0.8551	0.9992\\
	0.8509	0.999\\
	0.8468	0.999\\
	0.8426	0.9989\\
	0.8381	0.9989\\
	0.8331	0.9989\\
	0.828	0.9989\\
	0.8239	0.9988\\
	0.8187	0.9988\\
	0.8149	0.9988\\
	0.8114	0.9986\\
	0.8076	0.9985\\
	0.802	0.9984\\
	0.7966	0.9983\\
	0.7924	0.9983\\
	0.7876	0.9981\\
	0.7816	0.9981\\
	0.7755	0.998\\
	0.7705	0.9979\\
	0.7653	0.9978\\
	0.7593	0.9976\\
	0.753	0.9974\\
	0.7478	0.9972\\
	0.7427	0.9971\\
	0.7359	0.9969\\
	0.7305	0.9967\\
	0.7254	0.9967\\
	0.719	0.9967\\
	0.7129	0.9964\\
	0.7083	0.9962\\
	0.7016	0.9959\\
	0.6951	0.9956\\
	0.6899	0.9955\\
	0.6835	0.9952\\
	0.6784	0.9949\\
	0.6723	0.9947\\
	0.6652	0.9943\\
	0.6595	0.994\\
	0.6539	0.994\\
	0.6486	0.9938\\
	0.6426	0.9932\\
	0.6368	0.9929\\
	0.632	0.9929\\
	0.6252	0.9927\\
	0.6197	0.9922\\
	0.6125	0.992\\
	0.6069	0.9918\\
	0.6011	0.9916\\
	0.595	0.9915\\
	0.5877	0.9914\\
	0.5821	0.9911\\
	0.5761	0.9909\\
	0.5718	0.9908\\
	0.5646	0.9904\\
	0.5589	0.9901\\
	0.5525	0.9898\\
	0.5458	0.9893\\
	0.5405	0.989\\
	0.5358	0.9889\\
	0.5307	0.9885\\
	0.5244	0.9882\\
	0.5192	0.9881\\
	0.5147	0.9875\\
	0.5088	0.9873\\
	0.5028	0.9869\\
	0.4978	0.9865\\
	0.4931	0.9862\\
	0.4872	0.9856\\
	0.4811	0.985\\
	0.4754	0.9846\\
	0.4691	0.9844\\
	0.4631	0.9838\\
	0.4594	0.983\\
	0.4551	0.9829\\
	0.4481	0.9823\\
	0.443	0.9817\\
	0.4374	0.9811\\
	0.432	0.981\\
	0.427	0.9804\\
	0.4216	0.9795\\
	0.4167	0.979\\
	0.4107	0.9788\\
	0.405	0.9783\\
	0.3994	0.9777\\
	0.3949	0.9773\\
	0.3888	0.9768\\
	0.3837	0.9757\\
	0.3796	0.9751\\
	0.3747	0.9742\\
	0.3689	0.9733\\
	0.3647	0.9727\\
	0.3604	0.9719\\
	0.3552	0.9714\\
	0.3495	0.971\\
	0.3441	0.9704\\
	0.3395	0.9698\\
	0.3351	0.9689\\
	0.3301	0.9685\\
	0.3256	0.9677\\
	0.3212	0.9672\\
	0.3172	0.9658\\
	0.3126	0.9646\\
	0.3079	0.9635\\
	0.303	0.9626\\
	0.2987	0.9618\\
	0.2949	0.961\\
	0.2913	0.9603\\
	0.2884	0.959\\
	0.2839	0.9584\\
	0.2795	0.9578\\
	0.275	0.9569\\
	0.2714	0.9557\\
	0.2667	0.9543\\
	0.2641	0.9527\\
	0.261	0.9518\\
	0.2577	0.9508\\
	0.254	0.9499\\
	0.2504	0.9488\\
	0.2465	0.9481\\
	0.2423	0.9469\\
	0.238	0.9449\\
	0.2336	0.9439\\
	0.2309	0.9429\\
	0.228	0.942\\
	0.2239	0.9406\\
	0.221	0.9397\\
	0.2169	0.9383\\
	0.2141	0.9364\\
	0.2095	0.9349\\
	0.2051	0.9336\\
	0.2013	0.9323\\
	0.1989	0.9315\\
	0.1949	0.9299\\
	0.1919	0.929\\
	0.1893	0.9277\\
	0.1864	0.9268\\
	0.1834	0.9252\\
	0.1804	0.9236\\
	0.1767	0.9225\\
	0.174	0.921\\
	0.1706	0.9196\\
	0.1686	0.9183\\
	0.1653	0.9168\\
	0.1627	0.9154\\
	0.1599	0.9141\\
	0.1572	0.9123\\
	0.1546	0.911\\
	0.1521	0.9088\\
	0.1497	0.9077\\
	0.1472	0.9066\\
	0.1454	0.9054\\
	0.1433	0.9043\\
	0.1406	0.9031\\
	0.1382	0.9012\\
	0.1353	0.8997\\
	0.1337	0.8977\\
	0.1319	0.8958\\
	0.1297	0.8938\\
	0.1274	0.8915\\
	0.1252	0.8902\\
	0.1232	0.889\\
	0.1217	0.8874\\
	0.1194	0.8859\\
	0.1169	0.8841\\
	0.115	0.8818\\
	0.1132	0.8801\\
	0.1118	0.8778\\
	0.1091	0.8754\\
	0.1077	0.8735\\
	0.1062	0.8716\\
	0.1037	0.8693\\
	0.1019	0.8676\\
	0.1002	0.866\\
	0.0979	0.8636\\
	0.0966	0.8616\\
	0.0947	0.8603\\
	0.0927	0.8576\\
	0.0907	0.856\\
	0.0895	0.8535\\
	0.0883	0.8517\\
	0.0866	0.8495\\
	0.085	0.8478\\
	0.0839	0.8451\\
	0.0828	0.8437\\
	0.0815	0.8417\\
	0.0795	0.8395\\
	0.0784	0.8376\\
	0.077	0.836\\
	0.0758	0.8349\\
	0.0734	0.833\\
	0.0719	0.8312\\
	0.0708	0.8282\\
	0.0699	0.8267\\
	0.0681	0.8244\\
	0.0674	0.8222\\
	0.0663	0.8197\\
	0.0654	0.817\\
	0.0641	0.8145\\
	0.0636	0.8127\\
	0.0625	0.8104\\
	0.0615	0.8082\\
	0.0602	0.805\\
	0.0586	0.8025\\
	0.0575	0.8005\\
	0.0561	0.7981\\
	0.0547	0.7958\\
	0.0538	0.793\\
	0.0528	0.7908\\
	0.052	0.7884\\
	0.051	0.7854\\
	0.05	0.7836\\
	0.0495	0.7813\\
	0.0486	0.7792\\
	0.0476	0.7769\\
	0.0469	0.7751\\
	0.046	0.7721\\
	0.0448	0.7694\\
	0.0439	0.7664\\
	0.0424	0.7629\\
	0.0416	0.7611\\
	0.041	0.7585\\
	0.0403	0.7568\\
	0.0398	0.7543\\
	0.0393	0.7519\\
	0.0378	0.7496\\
	0.037	0.7474\\
	0.0359	0.744\\
	0.0353	0.7406\\
	0.0346	0.7373\\
	0.0339	0.7343\\
	0.0332	0.7315\\
	0.0326	0.728\\
	0.0321	0.7255\\
	0.0315	0.7222\\
	0.0307	0.7194\\
	0.0305	0.7163\\
	0.0297	0.7149\\
	0.0292	0.7116\\
	0.0288	0.7088\\
	0.0283	0.7064\\
	0.0278	0.7033\\
	0.0274	0.7009\\
	0.0269	0.698\\
	0.0267	0.6955\\
	0.026	0.6929\\
	0.0256	0.6901\\
	0.025	0.688\\
	0.0246	0.6849\\
	0.0243	0.6812\\
	0.024	0.6779\\
	0.0239	0.6748\\
	0.0237	0.672\\
	0.023	0.6692\\
	0.0223	0.667\\
	0.0215	0.6635\\
	0.0213	0.6603\\
	0.0205	0.658\\
	0.0203	0.6545\\
	0.02	0.6519\\
	0.0194	0.6478\\
	0.019	0.6455\\
	0.0189	0.6421\\
	0.0182	0.6395\\
	0.0178	0.6355\\
	0.0174	0.6326\\
	0.017	0.6303\\
	0.0168	0.6276\\
	0.0163	0.6235\\
	0.0163	0.6206\\
	0.016	0.6176\\
	0.016	0.6143\\
	0.0156	0.6105\\
	0.0154	0.6071\\
	0.0151	0.6035\\
	0.0148	0.601\\
	0.0145	0.5984\\
	0.0145	0.5953\\
	0.014	0.5919\\
	0.0138	0.5898\\
	0.0135	0.5863\\
	0.0131	0.5835\\
	0.0129	0.5805\\
	0.0128	0.5784\\
	0.0126	0.5756\\
	0.0122	0.5734\\
	0.0121	0.5707\\
	0.0119	0.5675\\
	0.0118	0.5648\\
	0.0113	0.562\\
	0.0113	0.5585\\
	0.0111	0.5559\\
	0.0108	0.5528\\
	0.0108	0.5499\\
	0.0107	0.5475\\
	0.0105	0.5449\\
	0.0098	0.5429\\
	0.0098	0.5401\\
	0.0095	0.5378\\
	0.009	0.5343\\
	0.009	0.5318\\
	0.009	0.5296\\
	0.0088	0.527\\
	0.0087	0.5242\\
	0.0087	0.5214\\
	0.0087	0.5188\\
	0.0084	0.5151\\
	0.0079	0.5118\\
	0.0076	0.5093\\
	0.0076	0.5071\\
	0.0073	0.5038\\
	0.0071	0.5013\\
	0.0069	0.4985\\
	0.0068	0.4946\\
	0.0067	0.4922\\
	0.0063	0.49\\
	0.0061	0.4882\\
	0.006	0.4855\\
	0.0058	0.4828\\
	0.0058	0.4802\\
	0.0056	0.4782\\
	0.0055	0.4763\\
	0.0054	0.4735\\
	0.0052	0.4704\\
	0.0052	0.4675\\
	0.0051	0.4655\\
	0.0051	0.4622\\
	0.005	0.4602\\
	0.0047	0.4575\\
	0.0046	0.4548\\
	0.0045	0.452\\
	0.0043	0.4494\\
	0.0043	0.4465\\
	0.0043	0.4436\\
	0.0043	0.4402\\
	0.004	0.4377\\
	0.0039	0.4351\\
	0.0039	0.4327\\
	0.0037	0.4304\\
	0.0036	0.4272\\
	0.0036	0.4253\\
	0.0035	0.4231\\
	0.0032	0.4203\\
	0.0031	0.4177\\
	0.003	0.4148\\
	0.0028	0.4125\\
	0.0028	0.4104\\
	0.0027	0.4078\\
	0.0027	0.4054\\
	0.0027	0.4027\\
	0.0027	0.4005\\
	0.0027	0.398\\
	0.0027	0.3953\\
	0.0027	0.3937\\
	0.0027	0.3905\\
	0.0027	0.3876\\
	0.0027	0.3854\\
	0.0027	0.3832\\
	0.0026	0.3803\\
	0.0026	0.3786\\
	0.0025	0.3768\\
	0.0025	0.3746\\
	0.0025	0.3722\\
	0.0025	0.3706\\
	0.0024	0.3686\\
	0.0023	0.3667\\
	0.0022	0.3641\\
	0.0022	0.3621\\
	0.0021	0.3592\\
	0.0021	0.3563\\
	0.0021	0.3536\\
	0.002	0.3508\\
	0.0018	0.3483\\
	0.0018	0.3459\\
	0.0017	0.3442\\
	0.0017	0.3417\\
	0.0017	0.3393\\
	0.0015	0.337\\
	0.0015	0.3345\\
	0.0015	0.3324\\
	0.0015	0.3296\\
	0.0013	0.3272\\
	0.0013	0.3251\\
	0.0012	0.3227\\
	0.001	0.3209\\
	0.001	0.3178\\
	0.0009	0.3158\\
	0.0008	0.3136\\
	0.0008	0.3105\\
	0.0008	0.3088\\
	0.0008	0.306\\
	0.0007	0.3039\\
	0.0006	0.3013\\
	0.0006	0.2988\\
	0.0006	0.2966\\
	0.0006	0.2944\\
	0.0006	0.2925\\
	0.0005	0.2905\\
	0.0005	0.2882\\
	0.0005	0.2859\\
	0.0005	0.2835\\
	0.0005	0.2819\\
	0.0005	0.2799\\
	0.0005	0.2784\\
	0.0004	0.2763\\
	0.0004	0.2741\\
	0.0004	0.2722\\
	0.0004	0.2707\\
	0.0004	0.269\\
	0.0003	0.267\\
	0.0003	0.2654\\
	0.0003	0.2635\\
	0.0003	0.2621\\
	0.0003	0.2603\\
	0.0003	0.259\\
	0.0003	0.2571\\
	0.0003	0.2551\\
	0.0003	0.2531\\
	0.0003	0.2507\\
	0.0003	0.2491\\
	0.0003	0.248\\
	0.0003	0.2469\\
	0.0003	0.2453\\
	0.0003	0.2432\\
	0.0003	0.2414\\
	0.0003	0.2399\\
	0.0002	0.239\\
	0.0002	0.2376\\
	0.0002	0.2358\\
	0.0002	0.2337\\
	0.0002	0.2321\\
	0.0002	0.2304\\
	0.0001	0.2292\\
	0.0001	0.2263\\
	0.0001	0.2245\\
	0.0001	0.2229\\
	0.0001	0.2208\\
	0.0001	0.2188\\
	0.0001	0.2167\\
	0.0001	0.2153\\
	0.0001	0.2137\\
	0.0001	0.2123\\
	0.0001	0.2104\\
	0.0001	0.2086\\
	0.0001	0.2069\\
	0.0001	0.2058\\
	0.0001	0.2047\\
	0.0001	0.2035\\
	0.0001	0.2017\\
	0.0001	0.1998\\
	0.0001	0.1983\\
	0.0001	0.1964\\
	0.0001	0.1952\\
	0.0001	0.1935\\
	0.0001	0.1917\\
	0.0001	0.1902\\
	0.0001	0.1888\\
	0.0001	0.1871\\
	0.0001	0.1853\\
	0.0001	0.1839\\
	0.0001	0.1826\\
	0.0001	0.1817\\
	0.0001	0.1807\\
	0.0001	0.1792\\
	0.0001	0.1784\\
	0.0001	0.1765\\
	0.0001	0.1756\\
	0.0001	0.1742\\
	0	0.1729\\
	0	0.1719\\
	0	0.1708\\
	0	0.1692\\
	0	0.1673\\
	0	0.1657\\
	0	0.1643\\
	0	0.1636\\
	0	0.1617\\
	0	0.1603\\
	0	0.159\\
	0	0.1584\\
	0	0.157\\
	0	0.156\\
	0	0.1545\\
	0	0.1535\\
	0	0.1525\\
	0	0.1511\\
	0	0.1492\\
	0	0.1479\\
	0	0.1463\\
	0	0.1451\\
	0	0.1439\\
	0	0.1428\\
	0	0.1416\\
	0	0.1408\\
	0	0.1394\\
	0	0.1372\\
	0	0.1361\\
	0	0.1356\\
	0	0.1344\\
	0	0.1331\\
	0	0.1314\\
	0	0.13\\
	0	0.1285\\
	0	0.1275\\
	0	0.1263\\
	0	0.1256\\
	0	0.1243\\
	0	0.1233\\
	0	0.1219\\
	0	0.1211\\
	0	0.1198\\
	0	0.1192\\
	0	0.1181\\
	0	0.1171\\
	0	0.1168\\
	0	0.1159\\
	0	0.1152\\
	0	0.114\\
	0	0.1132\\
	0	0.1123\\
	0	0.1116\\
	0	0.1105\\
	0	0.1098\\
	0	0.1093\\
	0	0.1079\\
	0	0.107\\
	0	0.1065\\
	0	0.1056\\
	0	0.1046\\
	0	0.1037\\
	0	0.1025\\
	0	0.1013\\
	0	0.1005\\
	0	0.0999\\
	0	0.0992\\
	0	0.0984\\
	0	0.0978\\
	0	0.0969\\
	0	0.096\\
	0	0.0952\\
	0	0.0944\\
	0	0.0938\\
	0	0.0927\\
	0	0.0924\\
	0	0.0919\\
	0	0.091\\
	0	0.0902\\
	0	0.0891\\
	0	0.0881\\
	0	0.0876\\
	0	0.0871\\
	0	0.0865\\
	0	0.0853\\
	0	0.0849\\
	0	0.0845\\
	0	0.0837\\
	0	0.0829\\
	0	0.0821\\
	0	0.081\\
	0	0.0804\\
	0	0.0803\\
	0	0.0799\\
	0	0.0788\\
	0	0.0786\\
	0	0.0777\\
	0	0.077\\
	0	0.0765\\
	0	0.0755\\
	0	0.0753\\
	0	0.0744\\
	0	0.0737\\
	0	0.0733\\
	0	0.0725\\
	0	0.0716\\
	0	0.0711\\
	0	0.0705\\
	0	0.0695\\
	0	0.0687\\
	0	0.068\\
	0	0.0671\\
	0	0.067\\
	0	0.0667\\
	0	0.0662\\
	0	0.0653\\
	0	0.065\\
	0	0.0642\\
	0	0.0631\\
	0	0.0626\\
	0	0.0616\\
	0	0.0613\\
	0	0.0608\\
	0	0.0603\\
	0	0.0598\\
	0	0.0591\\
	0	0.0582\\
	0	0.058\\
	0	0.0574\\
	0	0.0569\\
	0	0.0564\\
	0	0.0556\\
	0	0.0556\\
	0	0.0549\\
	0	0.0546\\
	0	0.0544\\
	0	0.0538\\
	0	0.0533\\
	0	0.0528\\
	0	0.0525\\
	0	0.0523\\
	0	0.0516\\
	0	0.0513\\
	0	0.0505\\
	0	0.0499\\
	0	0.049\\
	0	0.0489\\
	0	0.0482\\
	0	0.0477\\
	0	0.0473\\
	0	0.047\\
	0	0.0463\\
	0	0.0461\\
	0	0.0461\\
	0	0.0456\\
	0	0.0452\\
	0	0.045\\
	0	0.0447\\
	0	0.0441\\
	0	0.0438\\
	0	0.0437\\
	0	0.0434\\
	0	0.0431\\
	0	0.0428\\
	0	0.0425\\
	0	0.042\\
	0	0.0413\\
	0	0.041\\
	0	0.0405\\
	0	0.04\\
	0	0.0398\\
	0	0.0396\\
	0	0.0393\\
	0	0.0392\\
	0	0.0389\\
	0	0.0386\\
	0	0.0382\\
	0	0.0381\\
	0	0.0377\\
	0	0.0371\\
	0	0.0368\\
	0	0.0362\\
	0	0.036\\
	0	0.0356\\
	0	0.0354\\
	0	0.0347\\
	0	0.0343\\
	0	0.0337\\
	0	0.0333\\
	0	0.0331\\
	0	0.0328\\
	0	0.0325\\
	0	0.0324\\
	0	0.032\\
	0	0.032\\
	0	0.0317\\
	0	0.0313\\
	0	0.0311\\
	0	0.0309\\
	0	0.0308\\
	0	0.0306\\
	0	0.0304\\
	0	0.03\\
	0	0.0297\\
	0	0.0294\\
	0	0.0291\\
	0	0.029\\
	0	0.0288\\
	0	0.0288\\
	0	0.0286\\
	0	0.0284\\
	0	0.0283\\
	0	0.028\\
	0	0.0277\\
	0	0.0275\\
	0	0.0275\\
	0	0.0269\\
	0	0.0268\\
	0	0.0265\\
	0	0.0261\\
	0	0.0258\\
	0	0.0256\\
	0	0.0256\\
	0	0.0254\\
	0	0.025\\
	0	0.0249\\
	0	0.0246\\
	0	0.0244\\
	0	0.0242\\
	0	0.0236\\
	0	0.0235\\
	0	0.0233\\
	0	0.023\\
	0	0.0226\\
	0	0.0224\\
	0	0.0222\\
	0	0.0222\\
	0	0.0221\\
	0	0.0219\\
	0	0.0218\\
	0	0.0216\\
	0	0.0212\\
	0	0.021\\
	0	0.021\\
	0	0.0209\\
	0	0.0207\\
	0	0.0206\\
	0	0.0201\\
	0	0.0198\\
	0	0.0195\\
	0	0.0191\\
	0	0.0188\\
	0	0.0183\\
	0	0.0181\\
	0	0.0179\\
	0	0.0177\\
	0	0.0175\\
	0	0.0172\\
	0	0.0172\\
	0	0.0171\\
	0	0.0171\\
	0	0.0169\\
	0	0.0168\\
	0	0.0168\\
	0	0.0167\\
	0	0.0164\\
	0	0.0163\\
	0	0.0161\\
	0	0.016\\
	0	0.0158\\
	0	0.0156\\
	0	0.0156\\
	0	0.0154\\
	0	0.0154\\
	0	0.0151\\
	0	0.0151\\
	0	0.0149\\
	0	0.0148\\
	0	0.0147\\
	0	0.0146\\
	0	0.0145\\
	0	0.0144\\
	0	0.0143\\
	0	0.0142\\
	0	0.014\\
	0	0.0138\\
	0	0.0136\\
	0	0.0135\\
	0	0.0134\\
	0	0.0133\\
	0	0.0131\\
	0	0.013\\
	0	0.013\\
	0	0.0128\\
	0	0.0128\\
	0	0.0125\\
	0	0.0122\\
	0	0.0122\\
	0	0.0122\\
	0	0.0122\\
	0	0.0119\\
	0	0.0117\\
	0	0.0116\\
	0	0.0115\\
	0	0.0115\\
	0	0.0115\\
	0	0.0113\\
	0	0.0112\\
	0	0.0111\\
	0	0.0109\\
	0	0.0108\\
	0	0.0106\\
	0	0.0105\\
	0	0.0104\\
	0	0.0103\\
	0	0.0103\\
	0	0.0103\\
	0	0.0102\\
	0	0.0101\\
	0	0.01\\
	0	0.01\\
	0	0.01\\
	0	0.0099\\
	0	0.0098\\
	0	0.0097\\
	0	0.0096\\
	0	0.0093\\
	0	0.0092\\
	0	0.009\\
	0	0.009\\
	0	0.009\\
	0	0.0089\\
	0	0.0089\\
	0	0.0089\\
	0	0.0088\\
	0	0.0088\\
	0	0.0087\\
	0	0.0084\\
	0	0.0083\\
	0	0.0083\\
	0	0.0082\\
	0	0.0081\\
	0	0.0081\\
	0	0.0081\\
	0	0.008\\
	0	0.0079\\
	0	0.0076\\
	0	0.0075\\
	0	0.0075\\
	0	0.0075\\
};
\addlegendentry{d-TraSVD2($1$)}

\end{axis}
\end{tikzpicture}%

==> simulations/passiveRadarSimulation_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
xmajorgrids,
ymajorgrids,
legend style={at={(1,0.)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,font=\small},
xlabel=$P_{\text{fa}}$,
ylabel=$P_\text{d}$,
%axis background/.style={fill=white},
mark size=1.5pt
]
\addplot [color=mycolor1,line width=1.2pt,mark=*,mark repeat=40]
  table[row sep=crcr]{%
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
0.9999	0.9999\\
0.9999	0.9999\\
0.9998	0.9999\\
0.9995	0.9999\\
0.9994	0.9998\\
0.9992	0.9997\\
0.9984	0.9994\\
0.997	0.9992\\
0.9945	0.9984\\
0.9922	0.9978\\
0.9883	0.9958\\
0.9839	0.9942\\
0.979	0.9924\\
0.9719	0.9897\\
0.9639	0.9871\\
0.9564	0.9842\\
0.9471	0.9805\\
0.9366	0.9758\\
0.9239	0.9709\\
0.9124	0.966\\
0.9013	0.9611\\
0.8891	0.9572\\
0.8775	0.9516\\
0.8645	0.9451\\
0.8514	0.9385\\
0.8377	0.9296\\
0.8223	0.9214\\
0.809	0.9153\\
0.7938	0.9077\\
0.7782	0.9008\\
0.7652	0.8931\\
0.7514	0.8843\\
0.7361	0.8752\\
0.7201	0.8673\\
0.7053	0.8591\\
0.6885	0.8512\\
0.6742	0.8416\\
0.6607	0.8336\\
0.6458	0.8246\\
0.6307	0.8153\\
0.6168	0.8075\\
0.6009	0.798\\
0.5864	0.7878\\
0.5731	0.7808\\
0.558	0.7718\\
0.5434	0.764\\
0.5321	0.756\\
0.5189	0.7485\\
0.5054	0.7397\\
0.4936	0.7306\\
0.4826	0.7217\\
0.472	0.7133\\
0.4606	0.7061\\
0.4495	0.6973\\
0.4384	0.688\\
0.4276	0.6816\\
0.4167	0.6724\\
0.4075	0.6644\\
0.3981	0.6558\\
0.3889	0.6484\\
0.3811	0.6396\\
0.3726	0.6316\\
0.3648	0.6234\\
0.3558	0.6155\\
0.3473	0.6065\\
0.3378	0.5977\\
0.3294	0.5876\\
0.3214	0.5805\\
0.3132	0.5722\\
0.3058	0.5638\\
0.2981	0.5564\\
0.2903	0.5498\\
0.2823	0.5429\\
0.2749	0.5352\\
0.2672	0.527\\
0.2611	0.521\\
0.2554	0.5127\\
0.2502	0.5057\\
0.2424	0.4987\\
0.2369	0.4916\\
0.2314	0.4845\\
0.225	0.478\\
0.2186	0.472\\
0.2143	0.4674\\
0.21	0.4621\\
0.2053	0.4566\\
0.201	0.449\\
0.197	0.4421\\
0.1921	0.4364\\
0.1874	0.4299\\
0.1813	0.4231\\
0.1775	0.4165\\
0.1723	0.4107\\
0.1686	0.4046\\
0.1655	0.3992\\
0.1607	0.3924\\
0.1566	0.3872\\
0.1533	0.3826\\
0.1502	0.3764\\
0.1454	0.3719\\
0.1423	0.3662\\
0.1395	0.3602\\
0.1358	0.3549\\
0.1328	0.35\\
0.1296	0.3458\\
0.1272	0.34\\
0.124	0.3355\\
0.121	0.3301\\
0.1173	0.3256\\
0.1148	0.3215\\
0.112	0.3174\\
0.11	0.3132\\
0.1079	0.3081\\
0.1055	0.3053\\
0.1031	0.3017\\
0.1	0.2984\\
0.0967	0.2954\\
0.0948	0.2913\\
0.0924	0.2874\\
0.09	0.2831\\
0.0881	0.2792\\
0.0866	0.2766\\
0.0845	0.2724\\
0.0821	0.2684\\
0.0806	0.2651\\
0.0785	0.2622\\
0.0769	0.2592\\
0.0751	0.2565\\
0.0735	0.2535\\
0.0718	0.2507\\
0.0701	0.2472\\
0.0687	0.2434\\
0.0681	0.2395\\
0.0658	0.2367\\
0.0638	0.2326\\
0.0626	0.2291\\
0.0614	0.2253\\
0.0603	0.2225\\
0.0589	0.2197\\
0.0573	0.2163\\
0.0554	0.2132\\
0.0543	0.2105\\
0.0533	0.2074\\
0.0523	0.2054\\
0.0515	0.2029\\
0.0505	0.1999\\
0.0493	0.1967\\
0.0482	0.194\\
0.0471	0.1908\\
0.0461	0.1885\\
0.0454	0.1859\\
0.044	0.1829\\
0.0432	0.1801\\
0.0427	0.1779\\
0.0418	0.1756\\
0.0411	0.1728\\
0.0406	0.1705\\
0.0397	0.1681\\
0.0388	0.1654\\
0.0378	0.1629\\
0.0374	0.1608\\
0.0367	0.1581\\
0.0361	0.1555\\
0.0349	0.1536\\
0.034	0.1514\\
0.0334	0.1497\\
0.033	0.1482\\
0.0324	0.1456\\
0.0315	0.144\\
0.0308	0.1419\\
0.0298	0.1401\\
0.0292	0.1385\\
0.0286	0.1367\\
0.0278	0.135\\
0.0271	0.1332\\
0.0268	0.1311\\
0.0257	0.1297\\
0.0253	0.1288\\
0.025	0.1269\\
0.0246	0.1256\\
0.0242	0.124\\
0.0238	0.1225\\
0.0232	0.1206\\
0.023	0.119\\
0.0225	0.1182\\
0.0217	0.1171\\
0.0215	0.1154\\
0.0211	0.1141\\
0.0208	0.1135\\
0.0205	0.1123\\
0.02	0.1104\\
0.0199	0.1098\\
0.0193	0.1081\\
0.0191	0.1068\\
0.0186	0.1059\\
0.0181	0.1049\\
0.0179	0.1039\\
0.0177	0.1022\\
0.0175	0.1007\\
0.0169	0.0998\\
0.0164	0.0984\\
0.016	0.0973\\
0.0158	0.0966\\
0.0152	0.0955\\
0.0148	0.0944\\
0.0144	0.0935\\
0.0141	0.0917\\
0.0141	0.0909\\
0.0138	0.0894\\
0.0135	0.0885\\
0.0133	0.0875\\
0.013	0.0868\\
0.0129	0.086\\
0.0128	0.0852\\
0.0127	0.0843\\
0.0124	0.0834\\
0.0122	0.083\\
0.012	0.0819\\
0.0118	0.0814\\
0.0116	0.0802\\
0.0114	0.0784\\
0.0111	0.0773\\
0.0109	0.0762\\
0.0109	0.0753\\
0.0109	0.074\\
0.0105	0.0728\\
0.0105	0.072\\
0.0104	0.0715\\
0.0104	0.0709\\
0.0103	0.07\\
0.0103	0.0693\\
0.01	0.0685\\
0.0099	0.068\\
0.0097	0.0676\\
0.0096	0.0665\\
0.0096	0.0657\\
0.0092	0.0649\\
0.0091	0.0641\\
0.0088	0.0632\\
0.0088	0.0625\\
0.0087	0.0615\\
0.0085	0.0611\\
0.0084	0.0605\\
0.0084	0.0596\\
0.0083	0.0587\\
0.0082	0.058\\
0.0078	0.0573\\
0.0077	0.0563\\
0.0077	0.056\\
0.0077	0.0554\\
0.0076	0.0549\\
0.0075	0.0541\\
0.0073	0.0531\\
0.0072	0.0524\\
0.0071	0.0522\\
0.0069	0.0519\\
0.0069	0.0513\\
0.0069	0.0511\\
0.0068	0.0507\\
0.0067	0.0501\\
0.0065	0.0497\\
0.0063	0.0494\\
0.0063	0.049\\
0.0062	0.0488\\
0.0061	0.0483\\
0.006	0.0477\\
0.006	0.0473\\
0.0059	0.047\\
0.0059	0.0463\\
0.0057	0.0459\\
0.0056	0.0455\\
0.0055	0.0444\\
0.0055	0.0438\\
0.0053	0.043\\
0.0053	0.0426\\
0.0053	0.0423\\
0.0052	0.0419\\
0.0052	0.0414\\
0.0051	0.0413\\
0.0051	0.0406\\
0.005	0.0401\\
0.005	0.0395\\
0.005	0.0393\\
0.0049	0.0387\\
0.0049	0.0384\\
0.0049	0.0383\\
0.0049	0.0381\\
0.0048	0.0372\\
0.0048	0.0367\\
0.0046	0.0363\\
0.0046	0.0358\\
};
\addlegendentry{theorectical}


\addplot [color=mycolor4, line width=1.2pt,mark=triangle*,mark repeat=55]
table[row sep=crcr]{%
	1	1\\
	1	1\\
	0.9999	0.9999\\
	0.9997	0.9999\\
	0.9991	0.9997\\
	0.9979	0.9995\\
	0.9953	0.9991\\
	0.9921	0.9972\\
	0.9865	0.9955\\
	0.9798	0.993\\
	0.9713	0.9908\\
	0.9609	0.9868\\
	0.9489	0.9823\\
	0.9371	0.9777\\
	0.924	0.9726\\
	0.9102	0.9663\\
	0.8958	0.9602\\
	0.8825	0.9544\\
	0.8697	0.947\\
	0.8559	0.9402\\
	0.8426	0.9338\\
	0.8254	0.9258\\
	0.8114	0.9199\\
	0.7965	0.9111\\
	0.7808	0.9037\\
	0.7649	0.8947\\
	0.7478	0.8863\\
	0.732	0.8785\\
	0.7173	0.8689\\
	0.701	0.8588\\
	0.684	0.8492\\
	0.6681	0.8401\\
	0.6523	0.833\\
	0.6372	0.8247\\
	0.6261	0.8162\\
	0.6127	0.8063\\
	0.5984	0.7975\\
	0.5842	0.7888\\
	0.5685	0.7811\\
	0.5539	0.7721\\
	0.5398	0.7633\\
	0.5247	0.7543\\
	0.5103	0.7448\\
	0.4963	0.7362\\
	0.4843	0.7289\\
	0.474	0.7193\\
	0.4631	0.7095\\
	0.454	0.702\\
	0.4431	0.6955\\
	0.4311	0.6879\\
	0.4197	0.6777\\
	0.4097	0.6688\\
	0.4003	0.6585\\
	0.3908	0.6508\\
	0.3814	0.6431\\
	0.3726	0.6344\\
	0.363	0.6275\\
	0.3541	0.6175\\
	0.3452	0.6082\\
	0.3373	0.6003\\
	0.3277	0.5922\\
	0.3196	0.5832\\
	0.3127	0.5751\\
	0.307	0.567\\
	0.2987	0.5593\\
	0.2915	0.552\\
	0.2837	0.5451\\
	0.2763	0.5378\\
	0.2684	0.5302\\
	0.2615	0.5209\\
	0.2545	0.5129\\
	0.2479	0.5058\\
	0.2404	0.4996\\
	0.235	0.4923\\
	0.2289	0.4861\\
	0.2233	0.4798\\
	0.2174	0.4735\\
	0.2124	0.4665\\
	0.2071	0.4615\\
	0.2025	0.4563\\
	0.1983	0.4509\\
	0.1944	0.4465\\
	0.1895	0.4403\\
	0.1854	0.4333\\
	0.1801	0.4268\\
	0.1742	0.4201\\
	0.1703	0.4128\\
	0.1666	0.4078\\
	0.1629	0.3994\\
	0.1598	0.3942\\
	0.1566	0.3867\\
	0.1525	0.3817\\
	0.1489	0.3772\\
	0.1452	0.3709\\
	0.1408	0.3655\\
	0.1385	0.3593\\
	0.1345	0.3543\\
	0.1307	0.35\\
	0.1275	0.3443\\
	0.1247	0.3385\\
	0.122	0.3346\\
	0.1182	0.3301\\
	0.1151	0.3252\\
	0.1134	0.3206\\
	0.1107	0.3177\\
	0.1081	0.3138\\
	0.1051	0.3098\\
	0.1029	0.3068\\
	0.1005	0.3018\\
	0.0982	0.2976\\
	0.0959	0.295\\
	0.0929	0.2905\\
	0.0907	0.2868\\
	0.0892	0.2823\\
	0.0875	0.2774\\
	0.0859	0.2743\\
	0.0838	0.2715\\
	0.0812	0.2672\\
	0.0797	0.2636\\
	0.0774	0.2604\\
	0.076	0.2574\\
	0.0747	0.2545\\
	0.0735	0.2519\\
	0.0714	0.2488\\
	0.0685	0.2455\\
	0.0666	0.2409\\
	0.0653	0.2387\\
	0.0638	0.235\\
	0.0623	0.2304\\
	0.0612	0.2277\\
	0.0599	0.2252\\
	0.0584	0.2221\\
	0.0568	0.2192\\
	0.0555	0.216\\
	0.0539	0.2127\\
	0.0527	0.2089\\
	0.0515	0.2061\\
	0.0501	0.2036\\
	0.0495	0.2001\\
	0.0485	0.198\\
	0.0477	0.195\\
	0.0465	0.1925\\
	0.0458	0.1903\\
	0.0452	0.1882\\
	0.0446	0.1859\\
	0.0436	0.1836\\
	0.0429	0.1803\\
	0.042	0.1781\\
	0.0411	0.176\\
	0.0402	0.1726\\
	0.04	0.1696\\
	0.0395	0.1675\\
	0.0384	0.1649\\
	0.0373	0.1617\\
	0.0361	0.1595\\
	0.0353	0.1569\\
	0.0345	0.1545\\
	0.0336	0.1521\\
	0.0328	0.1499\\
	0.0321	0.148\\
	0.0312	0.1468\\
	0.0306	0.145\\
	0.0301	0.1432\\
	0.0294	0.1418\\
	0.0285	0.1406\\
	0.028	0.1389\\
	0.0278	0.1366\\
	0.0274	0.1343\\
	0.0266	0.1327\\
	0.0265	0.1308\\
	0.0257	0.1296\\
	0.025	0.1278\\
	0.0242	0.1258\\
	0.024	0.1242\\
	0.0236	0.1233\\
	0.0234	0.1213\\
	0.0231	0.1201\\
	0.0226	0.1188\\
	0.0221	0.1172\\
	0.022	0.1159\\
	0.0217	0.1143\\
	0.0212	0.1131\\
	0.0209	0.1127\\
	0.0207	0.1114\\
	0.0205	0.1094\\
	0.0201	0.1088\\
	0.0196	0.1078\\
	0.0188	0.1066\\
	0.0185	0.1054\\
	0.0181	0.1043\\
	0.0181	0.1028\\
	0.0173	0.1017\\
	0.0166	0.1006\\
	0.0163	0.0988\\
	0.0158	0.0978\\
	0.0152	0.0964\\
	0.015	0.0953\\
	0.0148	0.0951\\
	0.0145	0.0934\\
	0.0144	0.0924\\
	0.014	0.091\\
	0.0138	0.09\\
	0.0137	0.0893\\
	0.0134	0.088\\
	0.0133	0.0875\\
	0.0129	0.0862\\
	0.0126	0.0853\\
	0.0123	0.0842\\
	0.0121	0.0834\\
	0.0119	0.083\\
	0.0118	0.0819\\
	0.0116	0.0804\\
	0.0113	0.0797\\
	0.0111	0.0787\\
	0.0111	0.0778\\
	0.011	0.0768\\
	0.0107	0.0759\\
	0.0107	0.0752\\
	0.0107	0.0739\\
	0.0106	0.0731\\
	0.0106	0.072\\
	0.0105	0.0706\\
	0.0104	0.07\\
	0.0102	0.0692\\
	0.0099	0.0689\\
	0.0098	0.0682\\
	0.0098	0.0674\\
	0.0097	0.0667\\
	0.0096	0.0658\\
	0.0095	0.0649\\
	0.0092	0.0641\\
	0.0087	0.0629\\
	0.0087	0.0623\\
	0.0085	0.0613\\
	0.0082	0.0605\\
	0.0082	0.0602\\
	0.0081	0.0595\\
	0.0081	0.0588\\
	0.0081	0.0581\\
	0.0079	0.0573\\
	0.0078	0.0565\\
	0.0077	0.0557\\
	0.0077	0.0552\\
	0.0074	0.0549\\
	0.0073	0.0542\\
	0.0073	0.0538\\
	0.0073	0.0529\\
	0.0072	0.0526\\
	0.007	0.0521\\
	0.007	0.0516\\
	0.0068	0.0509\\
	0.0067	0.0505\\
	0.0067	0.0503\\
	0.0065	0.0499\\
	0.0064	0.0496\\
	0.0064	0.0495\\
	0.0061	0.0492\\
	0.006	0.0482\\
	0.006	0.0474\\
	0.0059	0.0469\\
	0.0059	0.0464\\
	0.0058	0.0462\\
	0.0057	0.0459\\
	0.0056	0.0457\\
	0.0056	0.0451\\
	0.0054	0.0444\\
	0.0053	0.044\\
	0.0052	0.0435\\
	0.0052	0.043\\
	0.0052	0.0424\\
	0.0052	0.0417\\
	0.0052	0.0412\\
	0.0051	0.0408\\
	0.0051	0.0404\\
	0.0051	0.0399\\
	0.0051	0.0396\\
	0.005	0.0391\\
	0.0049	0.0389\\
	0.0048	0.0382\\
	0.0048	0.0381\\
	0.0047	0.0377\\
	0.0047	0.0372\\
	0.0046	0.0363\\
	0.0045	0.0359\\
	0.0044	0.0356\\
	0.0044	0.0351\\
	0.0044	0.0345\\
	0.0043	0.0339\\
	0.0042	0.0337\\
	0.0042	0.0336\\
	0.0042	0.0335\\
	0.004	0.0327\\
	0.0039	0.0323\\
	0.0037	0.0317\\
	0.0036	0.0313\\
	0.0036	0.0307\\
	0.0036	0.0304\\
	0.0036	0.03\\
};
\addlegendentry{d-pmSVD2}

\addplot [color=mycolor2, line width=1.2pt,mark=square*,mark repeat=45]
  table[row sep=crcr]{%
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
0.9999	0.9999\\
0.9999	0.9999\\
0.9998	0.9999\\
0.9995	0.9999\\
0.9994	0.9998\\
0.9992	0.9997\\
0.9984	0.9994\\
0.997	0.9992\\
0.9945	0.9984\\
0.9922	0.9978\\
0.9883	0.9958\\
0.9839	0.9942\\
0.979	0.9924\\
0.9719	0.9897\\
0.9639	0.9871\\
0.9564	0.9842\\
0.9471	0.9805\\
0.9366	0.9758\\
0.9239	0.9709\\
0.9124	0.966\\
0.9013	0.9611\\
0.8891	0.9572\\
0.8775	0.9516\\
0.8645	0.9451\\
0.8514	0.9385\\
0.8377	0.9296\\
0.8223	0.9214\\
0.809	0.9153\\
0.7938	0.9077\\
0.7782	0.9008\\
0.7652	0.8931\\
0.7514	0.8843\\
0.7361	0.8752\\
0.7201	0.8673\\
0.7053	0.8591\\
0.6885	0.8512\\
0.6742	0.8416\\
0.6607	0.8336\\
0.6458	0.8246\\
0.6307	0.8153\\
0.6168	0.8075\\
0.6009	0.798\\
0.5864	0.7878\\
0.5731	0.7808\\
0.558	0.7718\\
0.5434	0.764\\
0.5321	0.756\\
0.5189	0.7485\\
0.5054	0.7397\\
0.4936	0.7306\\
0.4826	0.7217\\
0.472	0.7133\\
0.4606	0.7061\\
0.4495	0.6973\\
0.4384	0.688\\
0.4276	0.6816\\
0.4167	0.6724\\
0.4075	0.6644\\
0.3981	0.6558\\
0.3889	0.6484\\
0.3811	0.6396\\
0.3726	0.6316\\
0.3648	0.6234\\
0.3558	0.6155\\
0.3473	0.6065\\
0.3378	0.5977\\
0.3294	0.5876\\
0.3214	0.5805\\
0.3132	0.5722\\
0.3058	0.5638\\
0.2981	0.5564\\
0.2903	0.5498\\
0.2823	0.5429\\
0.2749	0.5352\\
0.2672	0.527\\
0.2611	0.521\\
0.2554	0.5127\\
0.2502	0.5057\\
0.2424	0.4987\\
0.2369	0.4916\\
0.2314	0.4845\\
0.225	0.478\\
0.2186	0.472\\
0.2143	0.4674\\
0.21	0.4621\\
0.2053	0.4566\\
0.201	0.449\\
0.197	0.4421\\
0.1921	0.4364\\
0.1874	0.4299\\
0.1813	0.4231\\
0.1775	0.4165\\
0.1723	0.4107\\
0.1686	0.4046\\
0.1655	0.3992\\
0.1607	0.3924\\
0.1566	0.3872\\
0.1533	0.3826\\
0.1502	0.3764\\
0.1454	0.3719\\
0.1423	0.3662\\
0.1395	0.3602\\
0.1358	0.3549\\
0.1328	0.35\\
0.1296	0.3458\\
0.1272	0.34\\
0.124	0.3355\\
0.121	0.3301\\
0.1173	0.3256\\
0.1148	0.3215\\
0.112	0.3174\\
0.11	0.3132\\
0.1079	0.3081\\
0.1055	0.3053\\
0.1031	0.3017\\
0.1	0.2984\\
0.0967	0.2954\\
0.0948	0.2913\\
0.0924	0.2874\\
0.09	0.2831\\
0.0881	0.2792\\
0.0866	0.2766\\
0.0845	0.2724\\
0.0821	0.2684\\
0.0806	0.2651\\
0.0785	0.2622\\
0.0769	0.2592\\
0.0751	0.2565\\
0.0735	0.2535\\
0.0718	0.2507\\
0.0701	0.2472\\
0.0687	0.2434\\
0.0681	0.2395\\
0.0658	0.2367\\
0.0638	0.2326\\
0.0626	0.2291\\
0.0614	0.2253\\
0.0603	0.2225\\
0.0589	0.2197\\
0.0573	0.2163\\
0.0554	0.2132\\
0.0543	0.2105\\
0.0533	0.2074\\
0.0523	0.2054\\
0.0515	0.2029\\
0.0505	0.1999\\
0.0493	0.1967\\
0.0482	0.194\\
0.0471	0.1908\\
0.0461	0.1885\\
0.0454	0.1859\\
0.044	0.1829\\
0.0432	0.1801\\
0.0427	0.1779\\
0.0418	0.1756\\
0.0411	0.1728\\
0.0406	0.1705\\
0.0397	0.1681\\
0.0388	0.1654\\
0.0378	0.1629\\
0.0374	0.1608\\
0.0367	0.1581\\
0.0361	0.1555\\
0.0349	0.1536\\
0.034	0.1514\\
0.0334	0.1497\\
0.033	0.1482\\
0.0324	0.1456\\
0.0315	0.144\\
0.0308	0.1419\\
0.0298	0.1401\\
0.0292	0.1385\\
0.0286	0.1367\\
0.0278	0.135\\
0.0271	0.1332\\
0.0268	0.1311\\
0.0257	0.1297\\
0.0253	0.1288\\
0.025	0.1269\\
0.0246	0.1256\\
0.0242	0.124\\
0.0238	0.1225\\
0.0232	0.1206\\
0.023	0.119\\
0.0225	0.1182\\
0.0217	0.1171\\
0.0215	0.1154\\
0.0211	0.1141\\
0.0208	0.1135\\
0.0205	0.1123\\
0.02	0.1104\\
0.0199	0.1098\\
0.0193	0.1081\\
0.0191	0.1068\\
0.0186	0.1059\\
0.0181	0.1049\\
0.0179	0.1039\\
0.0177	0.1022\\
0.0175	0.1007\\
0.0169	0.0998\\
0.0164	0.0984\\
0.016	0.0973\\
0.0158	0.0966\\
0.0152	0.0955\\
0.0148	0.0944\\
0.0144	0.0935\\
0.0141	0.0917\\
0.0141	0.0909\\
0.0138	0.0894\\
0.0135	0.0885\\
0.0133	0.0875\\
0.013	0.0868\\
0.0129	0.086\\
0.0128	0.0852\\
0.0127	0.0843\\
0.0124	0.0834\\
0.0122	0.083\\
0.012	0.0819\\
0.0118	0.0814\\
0.0116	0.0802\\
0.0114	0.0784\\
0.0111	0.0773\\
0.0109	0.0762\\
0.0109	0.0753\\
0.0109	0.074\\
0.0105	0.0728\\
0.0105	0.072\\
0.0104	0.0715\\
0.0104	0.0709\\
0.0103	0.07\\
0.0103	0.0693\\
0.01	0.0685\\
0.0099	0.068\\
0.0097	0.0676\\
0.0096	0.0665\\
0.0096	0.0657\\
0.0092	0.0649\\
0.0091	0.0641\\
0.0088	0.0632\\
0.0088	0.0625\\
0.0087	0.0615\\
0.0085	0.0611\\
0.0084	0.0605\\
0.0084	0.0596\\
0.0083	0.0587\\
0.0082	0.058\\
0.0078	0.0573\\
0.0077	0.0563\\
0.0077	0.056\\
0.0077	0.0554\\
0.0076	0.0549\\
0.0075	0.0541\\
0.0073	0.0531\\
0.0072	0.0524\\
0.0071	0.0522\\
0.0069	0.0519\\
0.0069	0.0513\\
0.0069	0.0511\\
0.0068	0.0507\\
0.0067	0.0501\\
0.0065	0.0497\\
0.0063	0.0494\\
0.0063	0.049\\
0.0062	0.0488\\
0.0061	0.0483\\
0.006	0.0477\\
0.006	0.0473\\
0.0059	0.047\\
0.0059	0.0463\\
0.0057	0.0459\\
0.0056	0.0455\\
0.0055	0.0444\\
0.0055	0.0438\\
0.0053	0.043\\
0.0053	0.0426\\
0.0053	0.0423\\
0.0052	0.0419\\
0.0052	0.0414\\
0.0051	0.0413\\
0.0051	0.0406\\
0.005	0.0401\\
0.005	0.0395\\
0.005	0.0393\\
0.0049	0.0387\\
0.0049	0.0384\\
0.0049	0.0383\\
0.0049	0.0381\\
0.0048	0.0372\\
0.0048	0.0367\\
0.0046	0.0363\\
0.0046	0.0358\\
};
\addlegendentry{d-raSVD2}

%\addplot [color=mycolor2, dashed, line width=1.2pt]
%  table[row sep=crcr]{%
%0.998	0.9984\\
%0.9893	0.9959\\
%0.975	0.9868\\
%0.9565	0.9767\\
%0.9344	0.9629\\
%0.9108	0.9464\\
%0.8841	0.9278\\
%0.8522	0.912\\
%0.8262	0.8948\\
%0.7988	0.8799\\
%0.7722	0.8653\\
%0.7475	0.8464\\
%0.723	0.8288\\
%0.699	0.8139\\
%0.6764	0.7984\\
%0.6547	0.7828\\
%0.6325	0.7681\\
%0.6127	0.752\\
%0.5933	0.739\\
%0.5741	0.724\\
%0.5561	0.7096\\
%0.5386	0.6976\\
%0.5218	0.6845\\
%0.5059	0.6727\\
%0.489	0.6597\\
%0.4754	0.6478\\
%0.4614	0.6369\\
%0.4484	0.6255\\
%0.4367	0.6151\\
%0.4246	0.605\\
%0.4124	0.5936\\
%0.3991	0.5854\\
%0.3884	0.5742\\
%0.3771	0.5633\\
%0.3643	0.5542\\
%0.355	0.5452\\
%0.3443	0.535\\
%0.3349	0.5276\\
%0.3247	0.5179\\
%0.3174	0.5089\\
%0.3065	0.4981\\
%0.2975	0.4902\\
%0.2874	0.4818\\
%0.2796	0.4733\\
%0.2728	0.4659\\
%0.2659	0.4578\\
%0.2588	0.4506\\
%0.2521	0.4431\\
%0.2462	0.4366\\
%0.2415	0.4301\\
%0.2339	0.4228\\
%0.2286	0.4153\\
%0.2222	0.409\\
%0.2166	0.4026\\
%0.2098	0.3968\\
%0.2046	0.39\\
%0.1981	0.3833\\
%0.1933	0.3773\\
%0.1883	0.3701\\
%0.184	0.3648\\
%0.1793	0.3582\\
%0.1752	0.3518\\
%0.1706	0.3451\\
%0.1653	0.3385\\
%0.1623	0.3348\\
%0.1577	0.3297\\
%0.1542	0.3254\\
%0.1503	0.3197\\
%0.1471	0.3154\\
%0.1445	0.3115\\
%0.1413	0.3067\\
%0.1378	0.3011\\
%0.1351	0.296\\
%0.132	0.2919\\
%0.1286	0.2883\\
%0.1263	0.2837\\
%0.1233	0.2794\\
%0.1213	0.2743\\
%0.1179	0.2705\\
%0.1147	0.2664\\
%0.1121	0.2626\\
%0.1097	0.2585\\
%0.1071	0.2544\\
%0.105	0.2502\\
%0.1027	0.2466\\
%0.0987	0.2442\\
%0.0965	0.24\\
%0.0944	0.2358\\
%0.0918	0.2316\\
%0.0895	0.2285\\
%0.0868	0.226\\
%0.0852	0.2223\\
%0.0834	0.2193\\
%0.0818	0.2168\\
%0.0798	0.2142\\
%0.0777	0.2113\\
%0.0764	0.2089\\
%0.0749	0.206\\
%0.0734	0.2032\\
%0.0717	0.1999\\
%0.0705	0.1965\\
%0.0692	0.194\\
%0.068	0.1918\\
%0.0663	0.1889\\
%0.0646	0.187\\
%0.0631	0.1847\\
%0.0623	0.1829\\
%0.0617	0.18\\
%0.0604	0.178\\
%0.0585	0.1755\\
%0.0575	0.1731\\
%0.0567	0.1707\\
%0.0556	0.1681\\
%0.0547	0.1663\\
%0.054	0.1643\\
%0.053	0.1618\\
%0.0519	0.1597\\
%0.0509	0.1578\\
%0.0498	0.1557\\
%0.0486	0.1537\\
%0.0476	0.1525\\
%0.047	0.1496\\
%0.046	0.1482\\
%0.0447	0.1469\\
%0.0438	0.1459\\
%0.0433	0.1433\\
%0.0429	0.141\\
%0.042	0.1385\\
%0.0409	0.1369\\
%0.0396	0.1351\\
%0.0391	0.1332\\
%0.0385	0.1321\\
%0.0374	0.1309\\
%0.037	0.129\\
%0.0361	0.1275\\
%0.0353	0.126\\
%0.0348	0.1243\\
%0.0339	0.1226\\
%0.0335	0.1215\\
%0.0326	0.1196\\
%0.0314	0.1178\\
%0.031	0.1167\\
%0.03	0.1155\\
%0.0293	0.1142\\
%0.0287	0.1132\\
%0.0279	0.1114\\
%0.0277	0.1097\\
%0.027	0.1081\\
%0.0267	0.107\\
%0.0263	0.1055\\
%0.0255	0.1034\\
%0.025	0.102\\
%0.0242	0.1003\\
%0.0239	0.0993\\
%0.0234	0.0981\\
%0.0231	0.0971\\
%0.0228	0.0964\\
%0.0227	0.095\\
%0.0224	0.0944\\
%0.0221	0.0933\\
%0.0215	0.0926\\
%0.0213	0.0908\\
%0.0204	0.09\\
%0.02	0.0893\\
%0.0197	0.0876\\
%0.0196	0.0861\\
%0.0192	0.0847\\
%0.0191	0.0837\\
%0.0189	0.0822\\
%0.0186	0.0815\\
%0.0185	0.0803\\
%0.0183	0.0797\\
%0.018	0.0781\\
%0.0177	0.0772\\
%0.0174	0.0766\\
%0.0171	0.076\\
%0.017	0.0755\\
%0.0168	0.0748\\
%0.0161	0.074\\
%0.0158	0.0735\\
%0.0153	0.0728\\
%0.0151	0.0721\\
%0.0148	0.0713\\
%0.0147	0.0703\\
%0.0143	0.0695\\
%0.0139	0.0689\\
%0.0138	0.0678\\
%0.0133	0.0668\\
%0.0132	0.0664\\
%0.0131	0.066\\
%0.0128	0.0652\\
%0.0121	0.0644\\
%0.012	0.064\\
%0.0115	0.0631\\
%0.0114	0.0627\\
%0.011	0.0621\\
%0.0108	0.0612\\
%0.0108	0.0607\\
%0.0108	0.0598\\
%0.0107	0.0589\\
%0.0106	0.0582\\
%0.0105	0.0578\\
%0.0102	0.0574\\
%0.01	0.0569\\
%0.0098	0.0558\\
%0.0097	0.0556\\
%0.0095	0.055\\
%0.0093	0.0544\\
%0.0093	0.0536\\
%0.0091	0.0532\\
%0.009	0.0528\\
%0.0088	0.0522\\
%0.0088	0.0515\\
%0.0085	0.0507\\
%0.0082	0.0498\\
%0.0079	0.0489\\
%0.0078	0.0484\\
%0.0077	0.0478\\
%0.0077	0.0472\\
%0.0075	0.0467\\
%0.0074	0.0463\\
%0.0073	0.0458\\
%0.0073	0.0452\\
%0.0073	0.0449\\
%0.0072	0.0445\\
%0.0071	0.0442\\
%0.0067	0.0436\\
%0.0066	0.043\\
%0.0064	0.0428\\
%0.0063	0.0423\\
%0.0063	0.0418\\
%0.0062	0.0414\\
%0.0062	0.0408\\
%0.0061	0.0402\\
%0.006	0.04\\
%0.0059	0.0394\\
%0.0059	0.039\\
%0.0059	0.0389\\
%0.0057	0.0385\\
%0.0054	0.0379\\
%0.0053	0.0374\\
%0.0052	0.0373\\
%0.0052	0.0367\\
%0.0052	0.0362\\
%0.0051	0.0359\\
%0.0051	0.0356\\
%0.005	0.0354\\
%0.005	0.0352\\
%0.005	0.0345\\
%0.005	0.0343\\
%0.005	0.0339\\
%0.005	0.0336\\
%0.005	0.0334\\
%0.005	0.0332\\
%0.005	0.033\\
%0.005	0.0327\\
%0.005	0.0324\\
%0.005	0.0318\\
%0.0049	0.031\\
%0.0048	0.0307\\
%0.0047	0.0306\\
%0.0046	0.0304\\
%0.0046	0.0298\\
%0.0046	0.0298\\
%0.0045	0.0295\\
%0.0045	0.0293\\
%0.0044	0.029\\
%0.0044	0.0289\\
%0.0044	0.0284\\
%0.0044	0.0283\\
%0.0044	0.0281\\
%0.0044	0.028\\
%0.0044	0.028\\
%0.0044	0.0276\\
%0.0044	0.0269\\
%0.0042	0.0267\\
%0.0042	0.0263\\
%0.0042	0.0261\\
%0.0041	0.0257\\
%0.0041	0.0253\\
%0.0041	0.0248\\
%0.004	0.0241\\
%0.004	0.0238\\
%0.0039	0.0236\\
%0.0038	0.0235\\
%0.0038	0.0234\\
%0.0037	0.0233\\
%0.0036	0.0231\\
%0.0035	0.0228\\
%0.0035	0.0227\\
%0.0035	0.0224\\
%0.0035	0.0223\\
%0.0035	0.0219\\
%0.0033	0.0218\\
%0.0033	0.0217\\
%0.0033	0.0214\\
%0.0032	0.021\\
%0.0032	0.021\\
%};
%\addlegendentry{d-TraSVD2($1$), \textbf{random}}
%
%\addplot [color=mycolor2, dotted, line width=1.2pt]
%  table[row sep=crcr]{%
%1	1\\
%1	1\\
%1	1\\
%0.9996	0.9999\\
%0.999	0.9995\\
%0.9963	0.9988\\
%0.9933	0.9975\\
%0.9884	0.995\\
%0.9813	0.992\\
%0.973	0.9879\\
%0.9617	0.9834\\
%0.9482	0.9772\\
%0.9347	0.9713\\
%0.9211	0.964\\
%0.9047	0.9572\\
%0.8916	0.9498\\
%0.8739	0.9426\\
%0.8573	0.932\\
%0.8384	0.9231\\
%0.8216	0.9135\\
%0.8018	0.9029\\
%0.7854	0.8922\\
%0.7676	0.8831\\
%0.7517	0.874\\
%0.7359	0.8633\\
%0.7188	0.8512\\
%0.7034	0.84\\
%0.6878	0.8299\\
%0.6708	0.8192\\
%0.6537	0.8086\\
%0.6367	0.7982\\
%0.6211	0.788\\
%0.6066	0.7784\\
%0.5938	0.7695\\
%0.5781	0.7579\\
%0.5643	0.7475\\
%0.5508	0.7384\\
%0.5366	0.7314\\
%0.5226	0.7227\\
%0.51	0.7123\\
%0.4963	0.7037\\
%0.484	0.6937\\
%0.4715	0.6848\\
%0.4596	0.6771\\
%0.445	0.6677\\
%0.4345	0.6589\\
%0.4244	0.6502\\
%0.4152	0.6419\\
%0.4037	0.632\\
%0.3953	0.6227\\
%0.3863	0.6152\\
%0.3782	0.608\\
%0.3673	0.5995\\
%0.3587	0.5912\\
%0.3509	0.5827\\
%0.3427	0.5742\\
%0.3355	0.565\\
%0.3267	0.5566\\
%0.3187	0.5501\\
%0.3107	0.543\\
%0.3028	0.5339\\
%0.294	0.5273\\
%0.2884	0.5201\\
%0.282	0.5129\\
%0.2759	0.5044\\
%0.2689	0.4984\\
%0.2625	0.4923\\
%0.2573	0.4871\\
%0.2509	0.4808\\
%0.2451	0.4751\\
%0.2395	0.4696\\
%0.234	0.4626\\
%0.2289	0.4574\\
%0.2242	0.4512\\
%0.2189	0.4453\\
%0.2141	0.4392\\
%0.2086	0.4345\\
%0.2027	0.4275\\
%0.1973	0.4215\\
%0.1935	0.4155\\
%0.1889	0.4091\\
%0.1846	0.4035\\
%0.1795	0.3975\\
%0.1763	0.3934\\
%0.1726	0.3885\\
%0.1694	0.3837\\
%0.1658	0.3774\\
%0.1619	0.3726\\
%0.1578	0.3669\\
%0.154	0.3627\\
%0.1511	0.3572\\
%0.1483	0.3519\\
%0.1456	0.3481\\
%0.1421	0.3436\\
%0.1383	0.3392\\
%0.1355	0.3346\\
%0.1328	0.3307\\
%0.1297	0.325\\
%0.1279	0.3199\\
%0.125	0.3159\\
%0.1224	0.3121\\
%0.1194	0.3077\\
%0.1171	0.3035\\
%0.114	0.2992\\
%0.112	0.2951\\
%0.1096	0.2913\\
%0.1071	0.2867\\
%0.1049	0.2831\\
%0.1031	0.2797\\
%0.1012	0.2761\\
%0.0987	0.2719\\
%0.0967	0.2679\\
%0.0952	0.2641\\
%0.0936	0.2599\\
%0.0915	0.2578\\
%0.0898	0.2534\\
%0.0878	0.2509\\
%0.086	0.2487\\
%0.0845	0.246\\
%0.0821	0.2432\\
%0.0805	0.2399\\
%0.0794	0.2367\\
%0.0774	0.2342\\
%0.0755	0.2302\\
%0.0744	0.227\\
%0.073	0.2235\\
%0.0718	0.2204\\
%0.0706	0.2186\\
%0.0697	0.2158\\
%0.0689	0.2126\\
%0.0676	0.2098\\
%0.0662	0.2081\\
%0.0644	0.2039\\
%0.0638	0.2017\\
%0.0626	0.1997\\
%0.0607	0.1971\\
%0.0595	0.1949\\
%0.0582	0.1925\\
%0.0577	0.1908\\
%0.0563	0.1884\\
%0.0551	0.1855\\
%0.0541	0.1831\\
%0.0522	0.1809\\
%0.0511	0.1784\\
%0.05	0.1764\\
%0.0495	0.174\\
%0.0486	0.1714\\
%0.0476	0.1693\\
%0.0465	0.1675\\
%0.0457	0.1657\\
%0.0444	0.163\\
%0.0439	0.1605\\
%0.0434	0.1586\\
%0.0426	0.1565\\
%0.0414	0.1549\\
%0.0406	0.1535\\
%0.0395	0.1512\\
%0.0392	0.1493\\
%0.0389	0.147\\
%0.0384	0.1449\\
%0.0382	0.1432\\
%0.0374	0.1411\\
%0.0365	0.1402\\
%0.0362	0.1387\\
%0.0359	0.1369\\
%0.0352	0.1353\\
%0.0341	0.1336\\
%0.0338	0.1322\\
%0.0335	0.1303\\
%0.0333	0.1288\\
%0.0325	0.1275\\
%0.0317	0.1258\\
%0.0308	0.1241\\
%0.0302	0.1228\\
%0.0297	0.1209\\
%0.0289	0.1199\\
%0.0286	0.1191\\
%0.0277	0.1181\\
%0.0276	0.1171\\
%0.0271	0.1151\\
%0.0269	0.1142\\
%0.0266	0.1129\\
%0.0263	0.1118\\
%0.0259	0.1106\\
%0.0257	0.1094\\
%0.0254	0.1084\\
%0.0249	0.1068\\
%0.0243	0.1059\\
%0.024	0.1048\\
%0.0234	0.104\\
%0.0229	0.1028\\
%0.0226	0.1021\\
%0.022	0.1012\\
%0.022	0.1003\\
%0.0216	0.0993\\
%0.0214	0.0989\\
%0.021	0.0981\\
%0.0207	0.0972\\
%0.0204	0.0963\\
%0.0199	0.0951\\
%0.0198	0.0941\\
%0.0193	0.0927\\
%0.0186	0.0915\\
%0.0183	0.0905\\
%0.0182	0.0895\\
%0.0176	0.0885\\
%0.0174	0.0876\\
%0.0169	0.0864\\
%0.0167	0.0857\\
%0.0166	0.0848\\
%0.0161	0.0841\\
%0.016	0.0832\\
%0.0155	0.0823\\
%0.0152	0.0819\\
%0.015	0.0807\\
%0.0147	0.0796\\
%0.0144	0.0789\\
%0.0143	0.0787\\
%0.0141	0.0782\\
%0.0137	0.0775\\
%0.0134	0.0764\\
%0.0132	0.0757\\
%0.0131	0.0749\\
%0.0129	0.0744\\
%0.0127	0.0736\\
%0.0126	0.073\\
%0.0122	0.0722\\
%0.012	0.0715\\
%0.0117	0.0708\\
%0.0116	0.07\\
%0.0114	0.0692\\
%0.0113	0.0686\\
%0.0111	0.0682\\
%0.0108	0.0675\\
%0.0105	0.0669\\
%0.0104	0.0663\\
%0.0103	0.0651\\
%0.0101	0.0645\\
%0.0101	0.063\\
%0.0101	0.0626\\
%0.01	0.0616\\
%0.0098	0.0613\\
%0.0095	0.0611\\
%0.0094	0.0607\\
%0.0092	0.0597\\
%0.0092	0.0592\\
%0.009	0.0587\\
%0.0089	0.0582\\
%0.0089	0.0579\\
%0.0088	0.0571\\
%0.0086	0.0565\\
%0.0083	0.056\\
%0.0079	0.0551\\
%0.0079	0.0545\\
%0.0077	0.0534\\
%0.0074	0.0528\\
%0.0074	0.0524\\
%0.0074	0.052\\
%0.0074	0.0517\\
%0.0073	0.0511\\
%0.0071	0.0508\\
%0.0068	0.0501\\
%0.0067	0.0497\\
%0.0064	0.0496\\
%0.0064	0.0495\\
%0.0064	0.0494\\
%0.0063	0.0491\\
%0.0063	0.0486\\
%0.0061	0.0478\\
%0.0061	0.0471\\
%0.0061	0.0465\\
%0.0061	0.0462\\
%0.006	0.0454\\
%0.006	0.0451\\
%0.006	0.0449\\
%0.0058	0.0445\\
%0.0057	0.0441\\
%0.0056	0.0437\\
%0.0056	0.0434\\
%0.0056	0.043\\
%0.0056	0.0429\\
%0.0056	0.0424\\
%0.0056	0.0419\\
%0.0056	0.0418\\
%0.0054	0.0415\\
%0.0053	0.0413\\
%0.0053	0.0409\\
%0.0051	0.0404\\
%0.005	0.04\\
%0.0048	0.0398\\
%0.0048	0.0394\\
%0.0047	0.0392\\
%0.0045	0.039\\
%0.0045	0.0385\\
%0.0045	0.0384\\
%0.0045	0.0382\\
%0.0043	0.038\\
%0.0042	0.0375\\
%};
%\addlegendentry{d-TraSVD2($2$), \textbf{random}}

\addplot [color=mycolor2, dashdotted, line width=1.2pt]
table[row sep=crcr]{%
	1	1\\
	1	1\\
	1	1\\
	1	1\\
	0.9999	0.9999\\
	0.9997	0.9999\\
	0.9994	0.9998\\
	0.9985	0.9997\\
	0.9958	0.9991\\
	0.9928	0.998\\
	0.9873	0.9953\\
	0.9811	0.9929\\
	0.972	0.99\\
	0.9631	0.9871\\
	0.9511	0.9827\\
	0.9374	0.9779\\
	0.9248	0.9721\\
	0.9113	0.9674\\
	0.8971	0.9611\\
	0.8833	0.9549\\
	0.8704	0.9487\\
	0.8549	0.9415\\
	0.8411	0.9345\\
	0.8271	0.9263\\
	0.8098	0.9188\\
	0.7943	0.9119\\
	0.7806	0.9039\\
	0.7646	0.894\\
	0.7495	0.8852\\
	0.7332	0.8771\\
	0.7162	0.8683\\
	0.7006	0.8587\\
	0.6845	0.8486\\
	0.6706	0.8401\\
	0.6543	0.8322\\
	0.6398	0.8246\\
	0.6256	0.8159\\
	0.6116	0.8072\\
	0.5978	0.7974\\
	0.5849	0.7899\\
	0.5701	0.7816\\
	0.556	0.7731\\
	0.5415	0.7656\\
	0.5273	0.7546\\
	0.5135	0.7456\\
	0.5001	0.738\\
	0.4873	0.7292\\
	0.4747	0.7214\\
	0.4652	0.7119\\
	0.4522	0.7026\\
	0.4433	0.6948\\
	0.4328	0.6882\\
	0.4219	0.6801\\
	0.4106	0.6709\\
	0.4006	0.6628\\
	0.3923	0.6537\\
	0.3833	0.6447\\
	0.3738	0.6358\\
	0.3653	0.6287\\
	0.3574	0.6198\\
	0.3477	0.6118\\
	0.3385	0.6022\\
	0.3298	0.5944\\
	0.3219	0.5864\\
	0.314	0.5774\\
	0.3065	0.57\\
	0.2996	0.5606\\
	0.292	0.5531\\
	0.2834	0.5455\\
	0.2768	0.5378\\
	0.2698	0.5308\\
	0.2627	0.5227\\
	0.2546	0.5149\\
	0.2485	0.5073\\
	0.243	0.5006\\
	0.2364	0.4947\\
	0.2308	0.4881\\
	0.225	0.4809\\
	0.2201	0.4748\\
	0.214	0.4683\\
	0.2091	0.4621\\
	0.2044	0.4567\\
	0.2	0.4519\\
	0.1953	0.4457\\
	0.1908	0.4412\\
	0.1858	0.4348\\
	0.1814	0.4278\\
	0.1763	0.4212\\
	0.1715	0.4146\\
	0.1681	0.409\\
	0.1641	0.4027\\
	0.1604	0.3956\\
	0.1572	0.3896\\
	0.1534	0.3834\\
	0.1497	0.3791\\
	0.146	0.3725\\
	0.1419	0.3672\\
	0.1382	0.3629\\
	0.1349	0.357\\
	0.1316	0.3508\\
	0.1286	0.3458\\
	0.1259	0.3399\\
	0.1222	0.3347\\
	0.1192	0.331\\
	0.1163	0.3269\\
	0.1136	0.3225\\
	0.1107	0.3176\\
	0.109	0.3141\\
	0.1064	0.3107\\
	0.1032	0.3077\\
	0.1001	0.3034\\
	0.0983	0.2993\\
	0.0962	0.2959\\
	0.0934	0.2922\\
	0.0912	0.2882\\
	0.0891	0.2839\\
	0.0875	0.28\\
	0.0858	0.2758\\
	0.0841	0.273\\
	0.082	0.2705\\
	0.0796	0.2661\\
	0.0784	0.2628\\
	0.0767	0.2583\\
	0.0746	0.2549\\
	0.0729	0.2519\\
	0.0708	0.2496\\
	0.0692	0.2466\\
	0.0676	0.2425\\
	0.0659	0.2387\\
	0.0648	0.2364\\
	0.0636	0.2326\\
	0.0617	0.2294\\
	0.0604	0.225\\
	0.0591	0.2218\\
	0.0576	0.2184\\
	0.0562	0.2149\\
	0.0544	0.2123\\
	0.0533	0.2105\\
	0.0518	0.2064\\
	0.0509	0.2037\\
	0.0499	0.201\\
	0.0489	0.1979\\
	0.0475	0.1954\\
	0.0463	0.1923\\
	0.0456	0.1901\\
	0.0453	0.1884\\
	0.0448	0.1865\\
	0.0438	0.1838\\
	0.0428	0.1811\\
	0.0421	0.1782\\
	0.0412	0.176\\
	0.0406	0.1727\\
	0.0399	0.1705\\
	0.0389	0.1678\\
	0.0388	0.1662\\
	0.0377	0.1635\\
	0.0368	0.161\\
	0.0358	0.159\\
	0.035	0.1562\\
	0.0338	0.153\\
	0.033	0.1508\\
	0.0323	0.1492\\
	0.0312	0.1466\\
	0.0306	0.145\\
	0.0299	0.1436\\
	0.0295	0.1422\\
	0.0287	0.1407\\
	0.0282	0.1393\\
	0.0278	0.1372\\
	0.0271	0.1359\\
	0.0268	0.1337\\
	0.0261	0.1321\\
	0.0258	0.1304\\
	0.0252	0.129\\
	0.0245	0.1271\\
	0.0243	0.1257\\
	0.0239	0.1236\\
	0.0234	0.1225\\
	0.0229	0.1213\\
	0.0223	0.1196\\
	0.0222	0.1181\\
	0.022	0.1169\\
	0.0218	0.1155\\
	0.0215	0.1142\\
	0.0208	0.113\\
	0.0204	0.1112\\
	0.0203	0.1107\\
	0.0203	0.1093\\
	0.0201	0.1076\\
	0.0193	0.1069\\
	0.0186	0.1052\\
	0.0184	0.1043\\
	0.0181	0.1034\\
	0.0175	0.1014\\
	0.017	0.1003\\
	0.0168	0.0988\\
	0.0164	0.0981\\
	0.0162	0.0972\\
	0.0152	0.0959\\
	0.0149	0.0948\\
	0.0147	0.0939\\
	0.0146	0.0927\\
	0.0144	0.0922\\
	0.0139	0.0909\\
	0.0138	0.0895\\
	0.0136	0.0887\\
	0.0134	0.0878\\
	0.013	0.087\\
	0.0125	0.0862\\
	0.0124	0.0848\\
	0.0123	0.0839\\
	0.0123	0.0826\\
	0.0119	0.0821\\
	0.0118	0.0813\\
	0.0115	0.0803\\
	0.0113	0.0792\\
	0.011	0.0777\\
	0.011	0.0765\\
	0.0108	0.0754\\
	0.0108	0.0745\\
	0.0108	0.0738\\
	0.0107	0.0731\\
	0.0106	0.072\\
	0.0104	0.0712\\
	0.0104	0.0703\\
	0.0104	0.0697\\
	0.0103	0.0686\\
	0.0101	0.0682\\
	0.01	0.0674\\
	0.0099	0.0669\\
	0.0097	0.0659\\
	0.0094	0.0649\\
	0.0091	0.0639\\
	0.0089	0.0631\\
	0.0089	0.0621\\
	0.0085	0.0616\\
	0.0082	0.0613\\
	0.0082	0.0604\\
	0.0082	0.06\\
	0.0079	0.0594\\
	0.0079	0.0583\\
	0.0077	0.0578\\
	0.0077	0.0571\\
	0.0076	0.0562\\
	0.0075	0.0556\\
	0.0074	0.0548\\
	0.0073	0.0545\\
	0.0072	0.054\\
	0.0071	0.0534\\
	0.007	0.0527\\
	0.007	0.0522\\
	0.0069	0.052\\
	0.0068	0.0513\\
	0.0068	0.0509\\
	0.0068	0.0505\\
	0.0067	0.0502\\
	0.0067	0.0496\\
	0.0066	0.0495\\
	0.0065	0.0492\\
	0.0064	0.0485\\
	0.0061	0.0478\\
	0.006	0.0471\\
	0.006	0.0463\\
	0.006	0.046\\
	0.0058	0.046\\
	0.0058	0.0456\\
	0.0056	0.0454\\
	0.0055	0.0449\\
	0.0054	0.0445\\
	0.0053	0.0437\\
	0.0053	0.0433\\
	0.0052	0.0427\\
	0.0052	0.0419\\
	0.0052	0.0415\\
	0.0052	0.0412\\
	0.0052	0.0406\\
	0.0052	0.0397\\
	0.0051	0.0396\\
	0.0049	0.0393\\
	0.0049	0.039\\
	0.0048	0.0386\\
	0.0047	0.0381\\
	0.0046	0.038\\
	0.0046	0.0371\\
	0.0045	0.0366\\
	0.0045	0.0359\\
	0.0043	0.0358\\
	0.0042	0.0353\\
	0.0042	0.0348\\
	0.0041	0.0346\\
	0.004	0.0341\\
	0.004	0.0336\\
	0.004	0.0333\\
	0.0039	0.0326\\
	0.0039	0.032\\
	0.0038	0.0313\\
	0.0037	0.0311\\
	0.0037	0.0309\\
	0.0036	0.0305\\
	0.0036	0.03\\
	0.0036	0.0297\\
};
\addlegendentry{d-TraSVD2($1$)}

\end{axis}

\end{tikzpicture}%

==> simulations/result_localization.tex <==
%This is an auto generated tex file from MATLAB.
%30-Aug-2023 11:52:20
\begin{tikzpicture}[scale=1.3]
\def\sensor#1#2{%#1 - node name; #2 - position;
	\node[circle,draw=black,fill=black,inner sep=0,minimum size=2pt](#1) at #2 {};}
	\foreach \i/\x in {
		{s1/(0.5765cm,2.0753cm)},
		{s2/(2.8599cm,1.5245cm)},
		{s3/(0.7669cm,1.9823cm)},
		{s4/(1.2475cm,1.0957cm)},
		{s5/(1.6201cm,0.5421cm)},
		{s6/(0.6936cm,0.3690cm)},
		{s7/(0.4143cm,2.1474cm)},
		{s8/(0.4713cm,1.9268cm)},
		{s9/(0.6198cm,2.9896cm)},
		{s10/(0.6938cm,2.0918cm)},
		{s11/(0.4164cm,0.5795cm)},
		{s12/(0.1854cm,0.1939cm)},
		{s13/(1.9774cm,2.1185cm)},
		{s14/(1.2331cm,0.1859cm)},
		{s15/(1.9031cm,2.4523cm)},
		{s16/(0.8084cm,2.8066cm)},
		{s17/(2.9797cm,1.6147cm)},
		{s18/(0.1317cm,0.7420cm)},
		{s19/(0.8302cm,0.2716cm)},
		{s20/(2.9561cm,2.7646cm)},
		{s21/(1.6918cm,2.2334cm)},
		{s22/(1.0725cm,0.4454cm)},
		{s23/(2.2809cm,1.6492cm)},
		{s24/(1.3106cm,0.6801cm)},
		{s25/(1.8567cm,2.2192cm)},
		{s26/(2.0364cm,1.5237cm)},
		{s27/(0.2097cm,2.5785cm)},
		{s28/(0.1919cm,1.8774cm)},
		{s29/(1.4385cm,2.2864cm)},
		{s30/(1.9803cm,0.6506cm)},
		{s30/(1.9803cm,0.6506cm)}}
	\sensor{\i}{\x};
\def\result#1#2{%#1 - node name; #2 - position;
	\node(#1) at #2 {\textcolor{red}{\footnotesize{+}}};}
	\foreach \i/\x in {
		{s1/(0.5422cm,2.0526cm)},
		{s2/(2.8077cm,1.5425cm)},
		{s3/(0.8685cm,1.9934cm)},
		{s4/(1.2365cm,1.0964cm)},
		{s5/(1.6161cm,0.5351cm)},
		{s6/(0.6605cm,0.3417cm)},
		{s7/(0.3483cm,2.1101cm)},
		{s8/(0.5846cm,1.9342cm)},
		{s9/(0.5588cm,2.9576cm)},
		{s10/(0.6600cm,2.0711cm)},
		{s11/(0.4162cm,0.5587cm)},
		{s12/(0.3679cm,0.2094cm)},
		{s13/(1.9654cm,2.1101cm)},
		{s14/(1.2277cm,0.1661cm)},
		{s15/(1.8379cm,2.4395cm)},
		{s16/(0.7551cm,2.7791cm)},
		{s17/(2.9179cm,1.6437cm)},
		{s18/(0.1035cm,0.7019cm)},
		{s19/(0.8042cm,0.2478cm)},
		{s20/(2.8076cm,2.7844cm)},
		{s21/(1.6492cm,2.2157cm)},
		{s22/(1.0472cm,0.4284cm)},
		{s23/(2.2725cm,1.6637cm)},
		{s24/(1.2829cm,0.6719cm)},
		{s25/(1.8664cm,2.2341cm)},
		{s26/(2.0349cm,1.5263cm)},
		{s27/(0.1429cm,2.5349cm)},
		{s28/(0.1573cm,1.8441cm)},
		{s29/(1.4087cm,2.2759cm)},
		{s30/(1.9843cm,0.6505cm)},
		{s30/(1.9843cm,0.6505cm)}}
	\result{\i}{\x};
\def\result#1#2{%#1 - node name; #2 - position;
	\node(#1) at #2 {\textcolor{blue}{\footnotesize{$\star$}}};}
	\foreach \i/\x in {
		{s1/(0.4683cm,2.0648cm)},
		{s2/(2.8196cm,1.4776cm)},
		{s3/(0.8600cm,2.0097cm)},
		{s4/(1.2432cm,1.1046cm)},
		{s5/(1.6799cm,0.5632cm)},
		{s6/(0.6748cm,0.3989cm)},
		{s7/(0.2254cm,2.1182cm)},
		{s8/(0.5452cm,1.9646cm)},
		{s9/(0.3913cm,2.9360cm)},
		{s10/(0.5880cm,2.0772cm)},
		{s11/(0.4198cm,0.6275cm)},
		{s12/(0.3664cm,0.3130cm)},
		{s13/(1.9592cm,2.0695cm)},
		{s14/(1.2740cm,0.2083cm)},
		{s15/(1.7450cm,2.3813cm)},
		{s16/(0.6323cm,2.7489cm)},
		{s17/(2.9383cm,1.6069cm)},
		{s18/(0.0160cm,0.7535cm)},
		{s19/(0.8346cm,0.3042cm)},
		{s20/(2.6553cm,2.7164cm)},
		{s21/(1.5872cm,2.1646cm)},
		{s22/(1.0841cm,0.4663cm)},
		{s23/(2.3071cm,1.6375cm)},
		{s24/(1.3319cm,0.6980cm)},
		{s25/(1.8700cm,2.2047cm)},
		{s26/(2.0836cm,1.5061cm)},
		{s27/(-0.0213cm,2.5380cm)},
		{s28/(0.0613cm,1.8797cm)},
		{s29/(1.3730cm,2.2529cm)},
		{s30/(2.0657cm,0.6627cm)},
		{s30/(2.0657cm,0.6627cm)}}
	\result{\i}{\x};
\end{tikzpicture}

==> simulations/truncatedEVD_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=6.cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=50,
%xtick={4,5,...,54},
xminorticks=true,
xmajorgrids,
ymajorgrids,
ymode=log,
ymin=1e-10,
ymax=1e-4,
yminorticks=true,
xlabel=Truncated dimension $d$,
ylabel={$\epsilon = {\norm{\bLambda_p-\widetilde{\bLambda}_\text{p}}_\tF}/{\norm{\bLambda_\text{p}}_\tF}$},
%axis background/.style={fill=white},
mark size=2pt,
%legend style={name=leg1,at={(.5,1.)}, anchor=south, legend cell align=left, align=left, draw=white!15!black,font=\small,draw=none},
%legend columns = -1,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small,draw=none},
]

%\addlegendimage{mark=*, only marks, color=mycolor1, line width=1.5pt}
%\addlegendentry{$\delta = 0.1\quad $}
%
%\addlegendimage{mark=square*, only marks, color=mycolor2, line width=1.5pt}
%\addlegendentry{$\delta = 0.01\quad $}
%
%\addlegendimage{mark=triangle*, only marks, color=mycolor3, line width=1.5pt}
%\addlegendentry{$\delta = 0.001$}
%
%\addplot [color=mycolor1, line width=1.5pt,mark=*,mark repeat=10]
%  table[row sep=crcr]{%
%4	0.0766435850937365\\
%5	0.0388646666612801\\
%6	0.0250703300176511\\
%7	0.0166024708531723\\
%8	0.0110461106924449\\
%9	0.0083251010606391\\
%10	0.00648425233090396\\
%11	0.00556151452438783\\
%12	0.00460135184009068\\
%13	0.00392199549411683\\
%14	0.00339050019345238\\
%15	0.00306743786342185\\
%16	0.00275394355715035\\
%17	0.00250165565019794\\
%18	0.00227397827431204\\
%19	0.00208653692413989\\
%20	0.0019137761244082\\
%21	0.00171022763372662\\
%22	0.00158492344138266\\
%23	0.00146078111866081\\
%24	0.00135578846696076\\
%25	0.00125095139068491\\
%26	0.00114972839087169\\
%27	0.00108395299712314\\
%28	0.00100189903766002\\
%29	0.00093696596851584\\
%30	0.000882929885689211\\
%31	0.000820583366685442\\
%32	0.000771946973741828\\
%33	0.000722831018983703\\
%34	0.000678308281088094\\
%35	0.000640470291636245\\
%36	0.00060031737501905\\
%37	0.000566705498501338\\
%38	0.000532366627564885\\
%39	0.000494537392724729\\
%40	0.000463733781079638\\
%41	0.000440096916414551\\
%42	0.000415581472347524\\
%43	0.000387442567287182\\
%44	0.000360649562392009\\
%45	0.000341182469864537\\
%46	0.000322484764673961\\
%47	0.000304310402028781\\
%48	0.00028805492659448\\
%49	0.000272556079030976\\
%};
%%\addlegendentry{$\eta = 0.1$}
%
\addplot [color=mycolor1, line width=1.5pt,mark=*,mark repeat=10,mark options={solid}]
table[row sep=crcr]{%
	4	1.90392862491794e-06\\
	5	1.48124220840025e-06\\
	6	1.26651622024975e-06\\
	7	1.10103129229048e-06\\
	8	9.97934393499436e-07\\
	9	9.11711277907919e-07\\
	10	8.2201520756067e-07\\
	11	7.6110731044899e-07\\
	12	7.04528389135241e-07\\
	13	6.52921946954902e-07\\
	14	6.06079695845803e-07\\
	15	5.6378272045424e-07\\
	16	5.23102234259102e-07\\
	17	4.88572488423798e-07\\
	18	4.58249472896208e-07\\
	19	4.29636659012288e-07\\
	20	4.02207044974545e-07\\
	21	3.75695322932178e-07\\
	22	3.5145285875907e-07\\
	23	3.30542450329974e-07\\
	24	3.10141958930399e-07\\
	25	2.90426211112778e-07\\
	26	2.71971899618522e-07\\
	27	2.54460984989042e-07\\
	28	2.37722046471962e-07\\
	29	2.23413058234022e-07\\
	30	2.0897517988976e-07\\
	31	1.9459931183268e-07\\
	32	1.82401545929038e-07\\
	33	1.68762615936641e-07\\
	34	1.57074246856441e-07\\
	35	1.46404276450956e-07\\
	36	1.36429486929819e-07\\
	37	1.2668535955768e-07\\
	38	1.17285465987315e-07\\
	39	1.08527979687781e-07\\
	40	1.00793670160959e-07\\
	41	9.32848391201967e-08\\
	42	8.69062886091548e-08\\
	43	8.04551819672119e-08\\
	44	7.34270489674615e-08\\
	45	6.73692448633723e-08\\
	46	6.19725087558176e-08\\
	47	5.67687119219469e-08\\
	48	5.20641521081125e-08\\
	49	4.79492716553557e-08\\
};
\addlegendentry{$\eta = 0.1$}
%
%\addplot [color=mycolor2, line width=1.5pt,mark=square*,mark repeat=10]
%  table[row sep=crcr]{%
%4	0.00836656666114113\\
%5	0.00199843932756902\\
%6	0.000620043227007249\\
%7	0.000222039286072308\\
%8	0.000143733969520372\\
%9	0.000103275642107115\\
%10	8.21528485481164e-05\\
%11	6.82054252597822e-05\\
%12	5.35454585730534e-05\\
%13	4.43337441404757e-05\\
%14	3.84644664599423e-05\\
%15	3.37705161702336e-05\\
%16	2.90784809494983e-05\\
%17	2.62264123318045e-05\\
%18	2.37409932715941e-05\\
%19	2.15097016584641e-05\\
%20	1.93457116456826e-05\\
%21	1.78363281576041e-05\\
%22	1.61262526769531e-05\\
%23	1.48784486821031e-05\\
%24	1.37920564538634e-05\\
%25	1.28859494311584e-05\\
%26	1.21006368577716e-05\\
%27	1.1303356017852e-05\\
%28	1.05324481968473e-05\\
%29	9.93217148937269e-06\\
%30	9.26648432804949e-06\\
%31	8.70000932781895e-06\\
%32	8.21719798399265e-06\\
%33	7.74804886462055e-06\\
%34	7.31551222129868e-06\\
%35	6.89123515053387e-06\\
%36	6.53956690004837e-06\\
%37	6.07093192468733e-06\\
%38	5.76558086226157e-06\\
%39	5.30424731499135e-06\\
%40	4.98579639928609e-06\\
%41	4.66591261981339e-06\\
%42	4.40469733768636e-06\\
%43	4.18136104824317e-06\\
%44	3.91935316568667e-06\\
%45	3.69697371605338e-06\\
%46	3.49041777622609e-06\\
%47	3.26954832737102e-06\\
%48	3.11676284369255e-06\\
%49	2.94492331934015e-06\\
%};
%\addlegendentry{$\eta = 0.01$}

\addplot [color=mycolor2, line width=1.5pt,mark=square*,mark repeat=10, mark options={solid}]
table[row sep=crcr]{%
	4	4.83354393039803e-10\\
	5	4.59955953342122e-10\\
	6	4.40070951340966e-10\\
	7	4.3627049633961e-10\\
	8	4.26579359029557e-10\\
	9	4.37285463662822e-10\\
	10	4.42736433198267e-10\\
	11	4.21174343317807e-10\\
	12	4.43336085555657e-10\\
	13	4.59056054367463e-10\\
	14	4.44073390222015e-10\\
	15	4.26095515661112e-10\\
	16	4.45661774143643e-10\\
	17	4.36362125434526e-10\\
	18	4.27694671210283e-10\\
	19	4.15046145402113e-10\\
	20	4.24674005014994e-10\\
	21	4.24046444632168e-10\\
	22	4.35266654577307e-10\\
	23	4.51918991067094e-10\\
	24	4.19508429959749e-10\\
	25	4.38438657183937e-10\\
	26	4.32461579902739e-10\\
	27	4.37249776976506e-10\\
	28	4.44846323653781e-10\\
	29	4.46654186024187e-10\\
	30	4.33070653553245e-10\\
	31	4.4047928169858e-10\\
	32	4.33637403706401e-10\\
	33	4.33275696822829e-10\\
	34	4.62852196263978e-10\\
	35	4.58169901431386e-10\\
	36	4.52195647697486e-10\\
	37	4.45917661170648e-10\\
	38	4.28183373792985e-10\\
	39	4.53539569689867e-10\\
	40	4.53709549030149e-10\\
	41	4.38049472436567e-10\\
	42	4.33256209370064e-10\\
	43	4.40357469975909e-10\\
	44	4.49717823576981e-10\\
	45	4.37352127947038e-10\\
	46	4.40515409069301e-10\\
	47	4.55429368169991e-10\\
	48	4.39988973471248e-10\\
	49	4.45038502510585e-10\\
};
\addlegendentry{$\eta=0.01$}

%\addplot [color=mycolor3, line width=1.5pt,mark=triangle*,mark repeat=10]
%  table[row sep=crcr]{%
%4	0.00128093243930733\\
%5	3.69705111768102e-05\\
%6	3.21092215088219e-06\\
%7	1.82377394930051e-06\\
%8	1.12722191571251e-06\\
%9	8.15941382171863e-07\\
%10	6.52170478801686e-07\\
%11	5.25920151049494e-07\\
%12	4.45813155700801e-07\\
%13	3.82723696082393e-07\\
%14	3.39905440481422e-07\\
%15	3.03515710137185e-07\\
%16	2.69660110131641e-07\\
%17	2.41724331794686e-07\\
%18	2.19286702700422e-07\\
%19	1.99010806182424e-07\\
%20	1.79444861008812e-07\\
%21	1.61484168168046e-07\\
%22	1.47972670987069e-07\\
%23	1.36726143156691e-07\\
%24	1.26666613454088e-07\\
%25	1.16230219983565e-07\\
%26	1.07999918893713e-07\\
%27	1.01129644917341e-07\\
%28	9.56185342117251e-08\\
%29	8.87208655996886e-08\\
%30	8.27871229634623e-08\\
%31	7.78685091494462e-08\\
%32	7.29636278122129e-08\\
%33	6.82698017554006e-08\\
%34	6.44348353992962e-08\\
%35	6.0131742287504e-08\\
%36	5.65567717582718e-08\\
%37	5.32599359011484e-08\\
%38	4.93583051393001e-08\\
%39	4.68812676605196e-08\\
%40	4.44244115027072e-08\\
%41	4.19858217039367e-08\\
%42	3.95513255979321e-08\\
%43	3.73490659296393e-08\\
%44	3.55998104234008e-08\\
%45	3.34518808167188e-08\\
%46	3.15072710984746e-08\\
%47	2.94882881244599e-08\\
%48	2.80689919384711e-08\\
%49	2.67394807589751e-08\\
%};
%\addlegendentry{$\eta = 0.001$}

\addplot [color=mycolor3, line width=1.5pt,mark=triangle*,mark repeat=10, mark options={solid}]
table[row sep=crcr]{%
	4	2.60998947447155e-10\\
	5	2.69646253434016e-10\\
	6	2.73761396248155e-10\\
	7	2.75674383651959e-10\\
	8	2.77699700702879e-10\\
	9	2.81741418854385e-10\\
	10	2.84251245798834e-10\\
	11	2.88725107675907e-10\\
	12	2.8804944264706e-10\\
	13	2.88150503259786e-10\\
	14	2.87922133405767e-10\\
	15	2.90551115499668e-10\\
	16	2.89751767404106e-10\\
	17	2.92136790494617e-10\\
	18	2.90119676664288e-10\\
	19	2.89974919397942e-10\\
	20	2.91292900422389e-10\\
	21	2.94130624250926e-10\\
	22	2.90214778130206e-10\\
	23	2.94952351024584e-10\\
	24	2.93501139466734e-10\\
	25	2.94911338863715e-10\\
	26	2.93137119664416e-10\\
	27	2.92938449787242e-10\\
	28	2.96163230287924e-10\\
	29	3.0172287593297e-10\\
	30	3.28961342386381e-10\\
	31	3.26498161031979e-10\\
	32	3.46048060781621e-10\\
	33	3.48873994785434e-10\\
	34	3.4680915515199e-10\\
	35	3.28260606225733e-10\\
	36	3.28878437673235e-10\\
	37	3.23242185175747e-10\\
	38	3.28179093089091e-10\\
	39	3.44446140695021e-10\\
	40	3.43561233822437e-10\\
	41	3.40705302063648e-10\\
	42	3.42575804053465e-10\\
	43	3.39822425554918e-10\\
	44	3.4289825256381e-10\\
	45	3.46151086267513e-10\\
	46	3.50999376961823e-10\\
	47	3.5218999450738e-10\\
	48	3.54224682132802e-10\\
	49	3.52351421420171e-10\\
};
\addlegendentry{$\eta=0.001$}
\end{axis}

%\begin{axis}[
%	hide axis,
%	legend columns=-1,
%	legend style={
%		name=leg2,draw=none,
%		anchor=north,
%		at={(0.5,.9)}
%	}         
%	]
%	\addplot[forget plot] coordinates {(0,0)};
%	
%	\addlegendimage{line width=1.5pt}
%	\addlegendentry{random $\bp(t)\ \ $}
%	
%	\addlegendimage{dashed, line width=1.5pt}
%	\addlegendentry{$\bp(t) = \bx(t)$}
%	
%\end{axis}
%\node [fit=(leg1)(leg2),draw] {};
\end{tikzpicture}%
